Non-archimedean uniformization of fake quadrics

We construct the first $p$-adically uniformized fake quadrics in characteristic zero, analogous to the fake quadrics in positive characteristic of Stix--Vdovina and Rungtanapirom. We find these surfaces using an algorithm, implemented in Magma, that computes fundamental domains and presentations for quaternionic semilinear $S$-arithmetic groups. With the same methods, we construct other interesting $S$-arithmetic lattices acting on products of two or more trees. We classify the torsion-free arithmetic lattices of Euler characteristic one acting on a product of two trees in characteristic zero. We also give infinite families of torsion-free lattices that act simply transitively on the vertices of a product of two or three trees.

==> figures/chi_one_224_rungtanapirom.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=PrimeOne] (0,1.6) .. controls (1.000,2.427) and (2.000,2.427) .. (3.0,1.6);
  \draw[tip,draw=PrimeOne,shift={(1.500,2.220)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,2.490) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,1.6) .. controls (1.000,1.600) and (2.000,1.600) .. (3.0,1.6);
  \draw[tip,draw=PrimeOne,shift={(1.500,1.600)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-90] at (1.920,1.650) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,1.6) .. controls (1.000,0.773) and (2.000,0.773) .. (3.0,1.6);
  \draw[tip,draw=PrimeOne,shift={(1.500,0.980)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,0.710) {$E_{3}$};
  \draw[edge,draw=PrimeTwo] (0,1.6) .. controls (-0.827,0.600) and (-0.827,-0.400) .. (0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(-0.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (-0.890,0.100) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,1.6) .. controls (0.000,0.600) and (0.000,-0.400) .. (0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(0.000,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-180] at (0.050,-0.320) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,1.6) .. controls (0.827,0.600) and (0.827,-0.400) .. (0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(0.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (0.890,0.100) {$E_{6}$};
  \draw[edge,draw=PrimeTwo] (3.0,1.6) .. controls (3.827,0.600) and (3.827,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(3.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (3.890,0.100) {$E_{7}$};
  \draw[edge,draw=PrimeTwo] (3.0,1.6) .. controls (3.000,0.600) and (3.000,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(3.000,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-180] at (3.050,-0.320) {$E_{8}$};
  \draw[edge,draw=PrimeTwo] (3.0,1.6) .. controls (2.173,0.600) and (2.173,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=PrimeTwo,shift={(2.380,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (2.110,0.100) {$E_{9}$};
  \draw[edge,draw=PrimeOne] (0,-1.4) .. controls (1.000,-0.573) and (2.000,-0.573) .. (3.0,-1.4);
  \draw[tip,draw=PrimeOne,shift={(1.500,-0.780)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,-0.510) {$E_{10}$};
  \draw[edge,draw=PrimeOne] (0,-1.4) .. controls (1.000,-1.400) and (2.000,-1.400) .. (3.0,-1.4);
  \draw[tip,draw=PrimeOne,shift={(1.500,-1.400)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-90] at (1.920,-1.350) {$E_{11}$};
  \draw[edge,draw=PrimeOne] (0,-1.4) .. controls (1.000,-2.227) and (2.000,-2.227) .. (3.0,-1.4);
  \draw[tip,draw=PrimeOne,shift={(1.500,-2.020)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,-2.290) {$E_{12}$};
  \node[vert] at (0,1.6) {};
  \node[label,anchor=south east] at (0,1.6) {$v_{1}$};
  \node[vert] at (3.0,1.6) {};
  \node[label,anchor=south west] at (3.0,1.6) {$v_{2}$};
  \node[vert] at (0,-1.4) {};
  \node[label,anchor=north east] at (0,-1.4) {$v_{3}$};
  \node[vert] at (3.0,-1.4) {};
  \node[label,anchor=north west] at (3.0,-1.4) {$v_{4}$};
  %% Squares.
  \fill[cell] (4.600,0.550) rectangle (5.900,1.850);
  \draw[side,draw=PrimeOne] (4.600,0.550) -- (4.600,1.850);
  \draw[tip,draw=PrimeOne,shift={(4.600,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (4.600,1.850) -- (5.900,1.850);
  \draw[tip,draw=PrimeTwo,shift={(5.250,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,1.940) {$E_{7}$};
  \draw[side,draw=PrimeOne] (5.900,1.850) -- (5.900,0.550);
  \draw[tip,draw=PrimeOne,shift={(5.900,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,1.200) {$E_{10}$};
  \draw[side,draw=PrimeTwo] (5.900,0.550) -- (4.600,0.550);
  \draw[tip,draw=PrimeTwo,shift={(5.250,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,0.460) {$E_{4}$};
  \node[corner] at (4.600,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,0.550) {$v_{1}$};
  \node[corner] at (4.600,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,1.850) {$v_{2}$};
  \node[corner] at (5.900,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,1.850) {$v_{4}$};
  \node[corner] at (5.900,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,1.200) {$F_{1}$};
  \fill[cell] (7.350,0.550) rectangle (8.650,1.850);
  \draw[side,draw=PrimeOne] (7.350,0.550) -- (7.350,1.850);
  \draw[tip,draw=PrimeOne,shift={(7.350,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (7.350,1.850) -- (8.650,1.850);
  \draw[tip,draw=PrimeTwo,shift={(8.000,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,1.940) {$E_{8}$};
  \draw[side,draw=PrimeOne] (8.650,1.850) -- (8.650,0.550);
  \draw[tip,draw=PrimeOne,shift={(8.650,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,1.200) {$E_{10}$};
  \draw[side,draw=PrimeTwo] (8.650,0.550) -- (7.350,0.550);
  \draw[tip,draw=PrimeTwo,shift={(8.000,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,0.460) {$E_{5}$};
  \node[corner] at (7.350,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,0.550) {$v_{1}$};
  \node[corner] at (7.350,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,1.850) {$v_{2}$};
  \node[corner] at (8.650,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,1.850) {$v_{4}$};
  \node[corner] at (8.650,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,1.200) {$F_{2}$};
  \fill[cell] (10.100,0.550) rectangle (11.400,1.850);
  \draw[side,draw=PrimeOne] (10.100,0.550) -- (10.100,1.850);
  \draw[tip,draw=PrimeOne,shift={(10.100,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (10.100,1.850) -- (11.400,1.850);
  \draw[tip,draw=PrimeTwo,shift={(10.750,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,1.940) {$E_{9}$};
  \draw[side,draw=PrimeOne] (11.400,1.850) -- (11.400,0.550);
  \draw[tip,draw=PrimeOne,shift={(11.400,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,1.200) {$E_{11}$};
  \draw[side,draw=PrimeTwo] (11.400,0.550) -- (10.100,0.550);
  \draw[tip,draw=PrimeTwo,shift={(10.750,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,0.460) {$E_{6}$};
  \node[corner] at (10.100,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,0.550) {$v_{1}$};
  \node[corner] at (10.100,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,1.850) {$v_{2}$};
  \node[corner] at (11.400,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,1.850) {$v_{4}$};
  \node[corner] at (11.400,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,1.200) {$F_{3}$};
  \fill[cell] (4.600,-1.950) rectangle (5.900,-0.650);
  \draw[side,draw=PrimeOne] (4.600,-1.950) -- (4.600,-0.650);
  \draw[tip,draw=PrimeOne,shift={(4.600,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,-1.300) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (4.600,-0.650) -- (5.900,-0.650);
  \draw[tip,draw=PrimeTwo,shift={(5.250,-0.650)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,-0.560) {$E_{9}$};
  \draw[side,draw=PrimeOne] (5.900,-0.650) -- (5.900,-1.950);
  \draw[tip,draw=PrimeOne,shift={(5.900,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,-1.300) {$E_{10}$};
  \draw[side,draw=PrimeTwo] (5.900,-1.950) -- (4.600,-1.950);
  \draw[tip,draw=PrimeTwo,shift={(5.250,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,-2.040) {$E_{6}$};
  \node[corner] at (4.600,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,-1.950) {$v_{1}$};
  \node[corner] at (4.600,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,-0.650) {$v_{2}$};
  \node[corner] at (5.900,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,-0.650) {$v_{4}$};
  \node[corner] at (5.900,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,-1.950) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,-1.300) {$F_{4}$};
  \fill[cell] (7.350,-1.950) rectangle (8.650,-0.650);
  \draw[side,draw=PrimeOne] (7.350,-1.950) -- (7.350,-0.650);
  \draw[tip,draw=PrimeOne,shift={(7.350,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,-1.300) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (7.350,-0.650) -- (8.650,-0.650);
  \draw[tip,draw=PrimeTwo,shift={(8.000,-0.650)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,-0.560) {$E_{9}$};
  \draw[side,draw=PrimeOne] (8.650,-0.650) -- (8.650,-1.950);
  \draw[tip,draw=PrimeOne,shift={(8.650,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,-1.300) {$E_{12}$};
  \draw[side,draw=PrimeTwo] (8.650,-1.950) -- (7.350,-1.950);
  \draw[tip,draw=PrimeTwo,shift={(8.000,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,-2.040) {$E_{4}$};
  \node[corner] at (7.350,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,-1.950) {$v_{1}$};
  \node[corner] at (7.350,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,-0.650) {$v_{2}$};
  \node[corner] at (8.650,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,-0.650) {$v_{4}$};
  \node[corner] at (8.650,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,-1.950) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,-1.300) {$F_{5}$};
  \fill[cell] (10.100,-1.950) rectangle (11.400,-0.650);
  \draw[side,draw=PrimeOne] (10.100,-1.950) -- (10.100,-0.650);
  \draw[tip,draw=PrimeOne,shift={(10.100,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,-1.300) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (10.100,-0.650) -- (11.400,-0.650);
  \draw[tip,draw=PrimeTwo,shift={(10.750,-0.650)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,-0.560) {$E_{8}$};
  \draw[side,draw=PrimeOne] (11.400,-0.650) -- (11.400,-1.950);
  \draw[tip,draw=PrimeOne,shift={(11.400,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,-1.300) {$E_{11}$};
  \draw[side,draw=PrimeTwo] (11.400,-1.950) -- (10.100,-1.950);
  \draw[tip,draw=PrimeTwo,shift={(10.750,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,-2.040) {$E_{4}$};
  \node[corner] at (10.100,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,-1.950) {$v_{1}$};
  \node[corner] at (10.100,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,-0.650) {$v_{2}$};
  \node[corner] at (11.400,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,-0.650) {$v_{4}$};
  \node[corner] at (11.400,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,-1.950) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,-1.300) {$F_{6}$};
  \fill[cell] (4.600,-4.450) rectangle (5.900,-3.150);
  \draw[side,draw=PrimeOne] (4.600,-4.450) -- (4.600,-3.150);
  \draw[tip,draw=PrimeOne,shift={(4.600,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,-3.800) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (4.600,-3.150) -- (5.900,-3.150);
  \draw[tip,draw=PrimeTwo,shift={(5.250,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,-3.060) {$E_{8}$};
  \draw[side,draw=PrimeOne] (5.900,-3.150) -- (5.900,-4.450);
  \draw[tip,draw=PrimeOne,shift={(5.900,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,-3.800) {$E_{12}$};
  \draw[side,draw=PrimeTwo] (5.900,-4.450) -- (4.600,-4.450);
  \draw[tip,draw=PrimeTwo,shift={(5.250,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,-4.540) {$E_{6}$};
  \node[corner] at (4.600,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,-4.450) {$v_{1}$};
  \node[corner] at (4.600,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,-3.150) {$v_{2}$};
  \node[corner] at (5.900,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,-3.150) {$v_{4}$};
  \node[corner] at (5.900,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,-3.800) {$F_{7}$};
  \fill[cell] (7.350,-4.450) rectangle (8.650,-3.150);
  \draw[side,draw=PrimeOne] (7.350,-4.450) -- (7.350,-3.150);
  \draw[tip,draw=PrimeOne,shift={(7.350,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,-3.800) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (7.350,-3.150) -- (8.650,-3.150);
  \draw[tip,draw=PrimeTwo,shift={(8.000,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,-3.060) {$E_{7}$};
  \draw[side,draw=PrimeOne] (8.650,-3.150) -- (8.650,-4.450);
  \draw[tip,draw=PrimeOne,shift={(8.650,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,-3.800) {$E_{12}$};
  \draw[side,draw=PrimeTwo] (8.650,-4.450) -- (7.350,-4.450);
  \draw[tip,draw=PrimeTwo,shift={(8.000,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,-4.540) {$E_{5}$};
  \node[corner] at (7.350,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,-4.450) {$v_{1}$};
  \node[corner] at (7.350,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,-3.150) {$v_{2}$};
  \node[corner] at (8.650,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,-3.150) {$v_{4}$};
  \node[corner] at (8.650,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,-3.800) {$F_{8}$};
  \fill[cell] (10.100,-4.450) rectangle (11.400,-3.150);
  \draw[side,draw=PrimeOne] (10.100,-4.450) -- (10.100,-3.150);
  \draw[tip,draw=PrimeOne,shift={(10.100,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,-3.800) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (10.100,-3.150) -- (11.400,-3.150);
  \draw[tip,draw=PrimeTwo,shift={(10.750,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,-3.060) {$E_{7}$};
  \draw[side,draw=PrimeOne] (11.400,-3.150) -- (11.400,-4.450);
  \draw[tip,draw=PrimeOne,shift={(11.400,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,-3.800) {$E_{11}$};
  \draw[side,draw=PrimeTwo] (11.400,-4.450) -- (10.100,-4.450);
  \draw[tip,draw=PrimeTwo,shift={(10.750,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,-4.540) {$E_{5}$};
  \node[corner] at (10.100,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,-4.450) {$v_{1}$};
  \node[corner] at (10.100,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,-3.150) {$v_{2}$};
  \node[corner] at (11.400,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,-3.150) {$v_{4}$};
  \node[corner] at (11.400,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,-3.800) {$F_{9}$};
  \draw[edge,draw=PrimeOne] (4.60,-5.20) -- (5.15,-5.20);
  \node[anchor=west] at (5.25,-5.20) {$\fp_2$-factor};
  \draw[edge,draw=PrimeTwo] (7.20,-5.20) -- (7.75,-5.20);
  \node[anchor=west] at (7.85,-5.20) {$\fq_2$-factor};
\end{tikzpicture}


==> figures/chi_one_224_swap.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (1.000,2.427) and (2.000,2.427) .. (3.0,1.6);
  \draw[tip,draw=EdgeColour,shift={(1.500,2.220)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,2.490) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (1.000,1.600) and (2.000,1.600) .. (3.0,1.6);
  \draw[tip,draw=EdgeColour,shift={(1.500,1.600)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-90] at (1.920,1.650) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (1.000,0.773) and (2.000,0.773) .. (3.0,1.6);
  \draw[tip,draw=EdgeColour,shift={(1.500,0.980)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,0.710) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (-0.827,0.600) and (-0.827,-0.400) .. (0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(-0.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (-0.890,0.100) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (0.000,0.600) and (0.000,-0.400) .. (0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(0.000,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-180] at (0.050,-0.320) {$E_{5}$};
  \draw[edge,draw=EdgeColour] (0,1.6) .. controls (0.827,0.600) and (0.827,-0.400) .. (0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(0.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (0.890,0.100) {$E_{6}$};
  \draw[edge,draw=EdgeColour] (3.0,1.6) .. controls (3.827,0.600) and (3.827,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(3.620,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (3.890,0.100) {$E_{7}$};
  \draw[edge,draw=EdgeColour] (3.0,1.6) .. controls (3.000,0.600) and (3.000,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(3.000,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-180] at (3.050,-0.320) {$E_{8}$};
  \draw[edge,draw=EdgeColour] (3.0,1.6) .. controls (2.173,0.600) and (2.173,-0.400) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(2.380,0.100)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (2.110,0.100) {$E_{9}$};
  \draw[edge,draw=EdgeColour] (0,-1.4) .. controls (1.000,-0.573) and (2.000,-0.573) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(1.500,-0.780)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,-0.510) {$E_{10}$};
  \draw[edge,draw=EdgeColour] (0,-1.4) .. controls (1.000,-1.400) and (2.000,-1.400) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(1.500,-1.400)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-90] at (1.920,-1.350) {$E_{11}$};
  \draw[edge,draw=EdgeColour] (0,-1.4) .. controls (1.000,-2.227) and (2.000,-2.227) .. (3.0,-1.4);
  \draw[tip,draw=EdgeColour,shift={(1.500,-2.020)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=center] at (1.500,-2.290) {$E_{12}$};
  \node[vert] at (0,1.6) {};
  \node[label,anchor=south east] at (0,1.6) {$v_{1}$};
  \node[vert] at (3.0,1.6) {};
  \node[label,anchor=south west] at (3.0,1.6) {$v_{2}$};
  \node[vert] at (0,-1.4) {};
  \node[label,anchor=north east] at (0,-1.4) {$v_{3}$};
  \node[vert] at (3.0,-1.4) {};
  \node[label,anchor=north west] at (3.0,-1.4) {$v_{4}$};
  %% Squares.
  \fill[cell] (4.600,0.550) rectangle (5.900,1.850);
  \draw[side,draw=EdgeColour] (4.600,0.550) -- (4.600,1.850);
  \draw[tip,draw=EdgeColour,shift={(4.600,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.600,1.850) -- (5.900,1.850);
  \draw[tip,draw=EdgeColour,shift={(5.250,1.850)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,1.940) {$E_{3}$};
  \draw[side,draw=EdgeColour] (5.900,1.850) -- (5.900,0.550);
  \draw[tip,draw=EdgeColour,shift={(5.900,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,1.200) {$E_{4}$};
  \draw[side,draw=EdgeColour] (5.900,0.550) -- (4.600,0.550);
  \draw[tip,draw=EdgeColour,shift={(5.250,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,0.460) {$E_{6}$};
  \node[corner] at (4.600,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,0.550) {$v_{1}$};
  \node[corner] at (4.600,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,1.850) {$v_{2}$};
  \node[corner] at (5.900,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,1.850) {$v_{1}$};
  \node[corner] at (5.900,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,1.200) {$F_{1}$};
  \fill[cell] (7.350,0.550) rectangle (8.650,1.850);
  \draw[side,draw=EdgeColour] (7.350,0.550) -- (7.350,1.850);
  \draw[tip,draw=EdgeColour,shift={(7.350,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (7.350,1.850) -- (8.650,1.850);
  \draw[tip,draw=EdgeColour,shift={(8.000,1.850)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,1.940) {$E_{3}$};
  \draw[side,draw=EdgeColour] (8.650,1.850) -- (8.650,0.550);
  \draw[tip,draw=EdgeColour,shift={(8.650,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,1.200) {$E_{6}$};
  \draw[side,draw=EdgeColour] (8.650,0.550) -- (7.350,0.550);
  \draw[tip,draw=EdgeColour,shift={(8.000,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,0.460) {$E_{5}$};
  \node[corner] at (7.350,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,0.550) {$v_{1}$};
  \node[corner] at (7.350,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,1.850) {$v_{2}$};
  \node[corner] at (8.650,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,1.850) {$v_{1}$};
  \node[corner] at (8.650,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,1.200) {$F_{2}$};
  \fill[cell] (10.100,0.550) rectangle (11.400,1.850);
  \draw[side,draw=EdgeColour] (10.100,0.550) -- (10.100,1.850);
  \draw[tip,draw=EdgeColour,shift={(10.100,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (10.100,1.850) -- (11.400,1.850);
  \draw[tip,draw=EdgeColour,shift={(10.750,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,1.940) {$E_{8}$};
  \draw[side,draw=EdgeColour] (11.400,1.850) -- (11.400,0.550);
  \draw[tip,draw=EdgeColour,shift={(11.400,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,1.200) {$E_{10}$};
  \draw[side,draw=EdgeColour] (11.400,0.550) -- (10.100,0.550);
  \draw[tip,draw=EdgeColour,shift={(10.750,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,0.460) {$E_{6}$};
  \node[corner] at (10.100,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,0.550) {$v_{1}$};
  \node[corner] at (10.100,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,1.850) {$v_{2}$};
  \node[corner] at (11.400,1.850) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,1.850) {$v_{4}$};
  \node[corner] at (11.400,0.550) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,0.550) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,1.200) {$F_{3}$};
  \fill[cell] (4.600,-1.950) rectangle (5.900,-0.650);
  \draw[side,draw=EdgeColour] (4.600,-1.950) -- (4.600,-0.650);
  \draw[tip,draw=EdgeColour,shift={(4.600,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,-1.300) {$E_{3}$};
  \draw[side,draw=EdgeColour] (4.600,-0.650) -- (5.900,-0.650);
  \draw[tip,draw=EdgeColour,shift={(5.250,-0.650)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,-0.560) {$E_{7}$};
  \draw[side,draw=EdgeColour] (5.900,-0.650) -- (5.900,-1.950);
  \draw[tip,draw=EdgeColour,shift={(5.900,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,-1.300) {$E_{11}$};
  \draw[side,draw=EdgeColour] (5.900,-1.950) -- (4.600,-1.950);
  \draw[tip,draw=EdgeColour,shift={(5.250,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,-2.040) {$E_{5}$};
  \node[corner] at (4.600,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,-1.950) {$v_{1}$};
  \node[corner] at (4.600,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,-0.650) {$v_{2}$};
  \node[corner] at (5.900,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,-0.650) {$v_{4}$};
  \node[corner] at (5.900,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,-1.950) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,-1.300) {$F_{4}$};
  \fill[cell] (7.350,-1.950) rectangle (8.650,-0.650);
  \draw[side,draw=EdgeColour] (7.350,-1.950) -- (7.350,-0.650);
  \draw[tip,draw=EdgeColour,shift={(7.350,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,-1.300) {$E_{7}$};
  \draw[side,draw=EdgeColour] (7.350,-0.650) -- (8.650,-0.650);
  \draw[tip,draw=EdgeColour,shift={(8.000,-0.650)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,-0.560) {$E_{12}$};
  \draw[side,draw=EdgeColour] (8.650,-0.650) -- (8.650,-1.950);
  \draw[tip,draw=EdgeColour,shift={(8.650,-1.300)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,-1.300) {$E_{10}$};
  \draw[side,draw=EdgeColour] (8.650,-1.950) -- (7.350,-1.950);
  \draw[tip,draw=EdgeColour,shift={(8.000,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,-2.040) {$E_{9}$};
  \node[corner] at (7.350,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,-1.950) {$v_{2}$};
  \node[corner] at (7.350,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,-0.650) {$v_{4}$};
  \node[corner] at (8.650,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,-0.650) {$v_{3}$};
  \node[corner] at (8.650,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,-1.950) {$v_{4}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,-1.300) {$F_{5}$};
  \fill[cell] (10.100,-1.950) rectangle (11.400,-0.650);
  \draw[side,draw=EdgeColour] (10.100,-1.950) -- (10.100,-0.650);
  \draw[tip,draw=EdgeColour,shift={(10.100,-1.300)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,-1.300) {$E_{7}$};
  \draw[side,draw=EdgeColour] (10.100,-0.650) -- (11.400,-0.650);
  \draw[tip,draw=EdgeColour,shift={(10.750,-0.650)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,-0.560) {$E_{10}$};
  \draw[side,draw=EdgeColour] (11.400,-0.650) -- (11.400,-1.950);
  \draw[tip,draw=EdgeColour,shift={(11.400,-1.300)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,-1.300) {$E_{11}$};
  \draw[side,draw=EdgeColour] (11.400,-1.950) -- (10.100,-1.950);
  \draw[tip,draw=EdgeColour,shift={(10.750,-1.950)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,-2.040) {$E_{8}$};
  \node[corner] at (10.100,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,-1.950) {$v_{2}$};
  \node[corner] at (10.100,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,-0.650) {$v_{4}$};
  \node[corner] at (11.400,-0.650) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,-0.650) {$v_{3}$};
  \node[corner] at (11.400,-1.950) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,-1.950) {$v_{4}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,-1.300) {$F_{6}$};
  \fill[cell] (4.600,-4.450) rectangle (5.900,-3.150);
  \draw[side,draw=EdgeColour] (4.600,-4.450) -- (4.600,-3.150);
  \draw[tip,draw=EdgeColour,shift={(4.600,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (4.510,-3.800) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.600,-3.150) -- (5.900,-3.150);
  \draw[tip,draw=EdgeColour,shift={(5.250,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.250,-3.060) {$E_{9}$};
  \draw[side,draw=EdgeColour] (5.900,-3.150) -- (5.900,-4.450);
  \draw[tip,draw=EdgeColour,shift={(5.900,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (5.990,-3.800) {$E_{11}$};
  \draw[side,draw=EdgeColour] (5.900,-4.450) -- (4.600,-4.450);
  \draw[tip,draw=EdgeColour,shift={(5.250,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.250,-4.540) {$E_{4}$};
  \node[corner] at (4.600,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (4.600,-4.450) {$v_{1}$};
  \node[corner] at (4.600,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (4.600,-3.150) {$v_{2}$};
  \node[corner] at (5.900,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (5.900,-3.150) {$v_{4}$};
  \node[corner] at (5.900,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (5.900,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.250,-3.800) {$F_{7}$};
  \fill[cell] (7.350,-4.450) rectangle (8.650,-3.150);
  \draw[side,draw=EdgeColour] (7.350,-4.450) -- (7.350,-3.150);
  \draw[tip,draw=EdgeColour,shift={(7.350,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.260,-3.800) {$E_{1}$};
  \draw[side,draw=EdgeColour] (7.350,-3.150) -- (8.650,-3.150);
  \draw[tip,draw=EdgeColour,shift={(8.000,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.000,-3.060) {$E_{8}$};
  \draw[side,draw=EdgeColour] (8.650,-3.150) -- (8.650,-4.450);
  \draw[tip,draw=EdgeColour,shift={(8.650,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.740,-3.800) {$E_{12}$};
  \draw[side,draw=EdgeColour] (8.650,-4.450) -- (7.350,-4.450);
  \draw[tip,draw=EdgeColour,shift={(8.000,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.000,-4.540) {$E_{5}$};
  \node[corner] at (7.350,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (7.350,-4.450) {$v_{1}$};
  \node[corner] at (7.350,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (7.350,-3.150) {$v_{2}$};
  \node[corner] at (8.650,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (8.650,-3.150) {$v_{4}$};
  \node[corner] at (8.650,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (8.650,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.000,-3.800) {$F_{8}$};
  \fill[cell] (10.100,-4.450) rectangle (11.400,-3.150);
  \draw[side,draw=EdgeColour] (10.100,-4.450) -- (10.100,-3.150);
  \draw[tip,draw=EdgeColour,shift={(10.100,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.010,-3.800) {$E_{2}$};
  \draw[side,draw=EdgeColour] (10.100,-3.150) -- (11.400,-3.150);
  \draw[tip,draw=EdgeColour,shift={(10.750,-3.150)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.750,-3.060) {$E_{9}$};
  \draw[side,draw=EdgeColour] (11.400,-3.150) -- (11.400,-4.450);
  \draw[tip,draw=EdgeColour,shift={(11.400,-3.800)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (11.490,-3.800) {$E_{12}$};
  \draw[side,draw=EdgeColour] (11.400,-4.450) -- (10.100,-4.450);
  \draw[tip,draw=EdgeColour,shift={(10.750,-4.450)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.750,-4.540) {$E_{4}$};
  \node[corner] at (10.100,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north east] at (10.100,-4.450) {$v_{1}$};
  \node[corner] at (10.100,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south east] at (10.100,-3.150) {$v_{2}$};
  \node[corner] at (11.400,-3.150) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=south west] at (11.400,-3.150) {$v_{4}$};
  \node[corner] at (11.400,-4.450) {};
  \node[font=\tiny,inner sep=0.8pt,anchor=north west] at (11.400,-4.450) {$v_{3}$};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.750,-3.800) {$F_{9}$};
\end{tikzpicture}


==> figures/chi_one_331_jw2.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (2.231,1.098) and (0.598,2.731) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(1.061,1.561)},rotate=135.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=225] at (1.146,1.646) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (-0.598,2.731) and (-2.231,1.098) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.561)},rotate=225.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.146,1.646) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (-2.231,-0.098) and (-0.598,-1.731) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(-1.061,-0.561)},rotate=315.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.146,-0.646) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (0.598,-1.731) and (2.231,-0.098) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(1.061,-0.561)},rotate=405.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.146,-0.646) {$E_{4}$};
  \node[vert] at (0,0.5) {};
  %% Squares.
  \fill[cell] (2.900,0.550) rectangle (4.200,1.850);
  \draw[side,draw=EdgeColour] (2.900,0.550) -- (2.900,1.850);
  \draw[tip,draw=EdgeColour,shift={(2.900,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.810,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (2.900,1.850) -- (4.200,1.850);
  \draw[tip,draw=EdgeColour,shift={(3.550,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.550,1.940) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.200,1.850) -- (4.200,0.550);
  \draw[tip,draw=EdgeColour,shift={(4.200,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.290,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (4.200,0.550) -- (2.900,0.550);
  \draw[tip,draw=EdgeColour,shift={(3.550,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.550,0.460) {$E_{2}$};
  \node[corner] at (2.900,0.550) {};
  \node[corner] at (2.900,1.850) {};
  \node[corner] at (4.200,1.850) {};
  \node[corner] at (4.200,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.550,1.200) {$F_{1}$};
  \fill[cell] (5.650,0.550) rectangle (6.950,1.850);
  \draw[side,draw=EdgeColour] (5.650,0.550) -- (5.650,1.850);
  \draw[tip,draw=EdgeColour,shift={(5.650,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.560,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (5.650,1.850) -- (6.950,1.850);
  \draw[tip,draw=EdgeColour,shift={(6.300,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.300,1.940) {$E_{3}$};
  \draw[side,draw=EdgeColour] (6.950,1.850) -- (6.950,0.550);
  \draw[tip,draw=EdgeColour,shift={(6.950,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.040,1.200) {$E_{3}$};
  \draw[side,draw=EdgeColour] (6.950,0.550) -- (5.650,0.550);
  \draw[tip,draw=EdgeColour,shift={(6.300,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.300,0.460) {$E_{4}$};
  \node[corner] at (5.650,0.550) {};
  \node[corner] at (5.650,1.850) {};
  \node[corner] at (6.950,1.850) {};
  \node[corner] at (6.950,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.300,1.200) {$F_{2}$};
  \fill[cell] (8.400,0.550) rectangle (9.700,1.850);
  \draw[side,draw=EdgeColour] (8.400,0.550) -- (8.400,1.850);
  \draw[tip,draw=EdgeColour,shift={(8.400,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.310,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (8.400,1.850) -- (9.700,1.850);
  \draw[tip,draw=EdgeColour,shift={(9.050,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.050,1.940) {$E_{4}$};
  \draw[side,draw=EdgeColour] (9.700,1.850) -- (9.700,0.550);
  \draw[tip,draw=EdgeColour,shift={(9.700,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.790,1.200) {$E_{4}$};
  \draw[side,draw=EdgeColour] (9.700,0.550) -- (8.400,0.550);
  \draw[tip,draw=EdgeColour,shift={(9.050,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.050,0.460) {$E_{3}$};
  \node[corner] at (8.400,0.550) {};
  \node[corner] at (8.400,1.850) {};
  \node[corner] at (9.700,1.850) {};
  \node[corner] at (9.700,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.050,1.200) {$F_{3}$};
  \fill[cell] (11.150,0.550) rectangle (12.450,1.850);
  \draw[side,draw=EdgeColour] (11.150,0.550) -- (11.150,1.850);
  \draw[tip,draw=EdgeColour,shift={(11.150,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.060,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (11.150,1.850) -- (12.450,1.850);
  \draw[tip,draw=EdgeColour,shift={(11.800,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.800,1.940) {$E_{3}$};
  \draw[side,draw=EdgeColour] (12.450,1.850) -- (12.450,0.550);
  \draw[tip,draw=EdgeColour,shift={(12.450,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.540,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (12.450,0.550) -- (11.150,0.550);
  \draw[tip,draw=EdgeColour,shift={(11.800,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.800,0.460) {$E_{4}$};
  \node[corner] at (11.150,0.550) {};
  \node[corner] at (11.150,1.850) {};
  \node[corner] at (12.450,1.850) {};
  \node[corner] at (12.450,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.800,1.200) {$F_{4}$};
\end{tikzpicture}


==> figures/chi_one_331_stix_vdovina.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=PrimeOne] (0,0.5) .. controls (2.231,1.098) and (0.598,2.731) .. (0,0.5);
  \draw[tip,draw=PrimeOne,shift={(1.061,1.561)},rotate=135.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=225] at (1.146,1.646) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0.5) .. controls (-0.598,2.731) and (-2.231,1.098) .. (0,0.5);
  \draw[tip,draw=PrimeOne,shift={(-1.061,1.561)},rotate=225.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.146,1.646) {$E_{2}$};
  \draw[edge,draw=PrimeTwo] (0,0.5) .. controls (-2.231,-0.098) and (-0.598,-1.731) .. (0,0.5);
  \draw[tip,draw=PrimeTwo,shift={(-1.061,-0.561)},rotate=315.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.146,-0.646) {$E_{3}$};
  \draw[edge,draw=PrimeTwo] (0,0.5) .. controls (0.598,-1.731) and (2.231,-0.098) .. (0,0.5);
  \draw[tip,draw=PrimeTwo,shift={(1.061,-0.561)},rotate=405.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.146,-0.646) {$E_{4}$};
  \node[vert] at (0,0.5) {};
  %% Squares.
  \fill[cell] (2.900,0.550) rectangle (4.200,1.850);
  \draw[side,draw=PrimeOne] (2.900,0.550) -- (2.900,1.850);
  \draw[tip,draw=PrimeOne,shift={(2.900,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.810,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (2.900,1.850) -- (4.200,1.850);
  \draw[tip,draw=PrimeTwo,shift={(3.550,1.850)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.550,1.940) {$E_{3}$};
  \draw[side,draw=PrimeOne] (4.200,1.850) -- (4.200,0.550);
  \draw[tip,draw=PrimeOne,shift={(4.200,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.290,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (4.200,0.550) -- (2.900,0.550);
  \draw[tip,draw=PrimeTwo,shift={(3.550,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.550,0.460) {$E_{4}$};
  \node[corner] at (2.900,0.550) {};
  \node[corner] at (2.900,1.850) {};
  \node[corner] at (4.200,1.850) {};
  \node[corner] at (4.200,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.550,1.200) {$F_{1}$};
  \fill[cell] (5.650,0.550) rectangle (6.950,1.850);
  \draw[side,draw=PrimeOne] (5.650,0.550) -- (5.650,1.850);
  \draw[tip,draw=PrimeOne,shift={(5.650,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.560,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (5.650,1.850) -- (6.950,1.850);
  \draw[tip,draw=PrimeTwo,shift={(6.300,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.300,1.940) {$E_{3}$};
  \draw[side,draw=PrimeOne] (6.950,1.850) -- (6.950,0.550);
  \draw[tip,draw=PrimeOne,shift={(6.950,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.040,1.200) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.950,0.550) -- (5.650,0.550);
  \draw[tip,draw=PrimeTwo,shift={(6.300,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.300,0.460) {$E_{3}$};
  \node[corner] at (5.650,0.550) {};
  \node[corner] at (5.650,1.850) {};
  \node[corner] at (6.950,1.850) {};
  \node[corner] at (6.950,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.300,1.200) {$F_{2}$};
  \fill[cell] (8.400,0.550) rectangle (9.700,1.850);
  \draw[side,draw=PrimeOne] (8.400,0.550) -- (8.400,1.850);
  \draw[tip,draw=PrimeOne,shift={(8.400,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.310,1.200) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (8.400,1.850) -- (9.700,1.850);
  \draw[tip,draw=PrimeTwo,shift={(9.050,1.850)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.050,1.940) {$E_{4}$};
  \draw[side,draw=PrimeOne] (9.700,1.850) -- (9.700,0.550);
  \draw[tip,draw=PrimeOne,shift={(9.700,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.790,1.200) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (9.700,0.550) -- (8.400,0.550);
  \draw[tip,draw=PrimeTwo,shift={(9.050,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.050,0.460) {$E_{4}$};
  \node[corner] at (8.400,0.550) {};
  \node[corner] at (8.400,1.850) {};
  \node[corner] at (9.700,1.850) {};
  \node[corner] at (9.700,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.050,1.200) {$F_{3}$};
  \fill[cell] (11.150,0.550) rectangle (12.450,1.850);
  \draw[side,draw=PrimeOne] (11.150,0.550) -- (11.150,1.850);
  \draw[tip,draw=PrimeOne,shift={(11.150,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.060,1.200) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (11.150,1.850) -- (12.450,1.850);
  \draw[tip,draw=PrimeTwo,shift={(11.800,1.850)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.800,1.940) {$E_{3}$};
  \draw[side,draw=PrimeOne] (12.450,1.850) -- (12.450,0.550);
  \draw[tip,draw=PrimeOne,shift={(12.450,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.540,1.200) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (12.450,0.550) -- (11.150,0.550);
  \draw[tip,draw=PrimeTwo,shift={(11.800,0.550)},rotate=360.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.800,0.460) {$E_{4}$};
  \node[corner] at (11.150,0.550) {};
  \node[corner] at (11.150,1.850) {};
  \node[corner] at (12.450,1.850) {};
  \node[corner] at (12.450,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.800,1.200) {$F_{4}$};
  \draw[edge,draw=PrimeOne] (2.90,-0.75) -- (3.45,-0.75);
  \node[anchor=west] at (3.55,-0.75) {$\fp_3$-factor};
  \draw[edge,draw=PrimeTwo] (5.50,-0.75) -- (6.05,-0.75);
  \node[anchor=west] at (6.15,-0.75) {$\fq_3$-factor};
\end{tikzpicture}


==> figures/chi_one_331_swap.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (2.231,1.098) and (0.598,2.731) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(1.061,1.561)},rotate=135.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=225] at (1.146,1.646) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (-0.598,2.731) and (-2.231,1.098) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.561)},rotate=225.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.146,1.646) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (-2.231,-0.098) and (-0.598,-1.731) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(-1.061,-0.561)},rotate=315.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.146,-0.646) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0.5) .. controls (0.598,-1.731) and (2.231,-0.098) .. (0,0.5);
  \draw[tip,draw=EdgeColour,shift={(1.061,-0.561)},rotate=405.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.146,-0.646) {$E_{4}$};
  \node[vert] at (0,0.5) {};
  %% Squares.
  \fill[cell] (2.900,0.550) rectangle (4.200,1.850);
  \draw[side,draw=EdgeColour] (2.900,0.550) -- (2.900,1.850);
  \draw[tip,draw=EdgeColour,shift={(2.900,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.810,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (2.900,1.850) -- (4.200,1.850);
  \draw[tip,draw=EdgeColour,shift={(3.550,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.550,1.940) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.200,1.850) -- (4.200,0.550);
  \draw[tip,draw=EdgeColour,shift={(4.200,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.290,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (4.200,0.550) -- (2.900,0.550);
  \draw[tip,draw=EdgeColour,shift={(3.550,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.550,0.460) {$E_{3}$};
  \node[corner] at (2.900,0.550) {};
  \node[corner] at (2.900,1.850) {};
  \node[corner] at (4.200,1.850) {};
  \node[corner] at (4.200,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.550,1.200) {$F_{1}$};
  \fill[cell] (5.650,0.550) rectangle (6.950,1.850);
  \draw[side,draw=EdgeColour] (5.650,0.550) -- (5.650,1.850);
  \draw[tip,draw=EdgeColour,shift={(5.650,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.560,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (5.650,1.850) -- (6.950,1.850);
  \draw[tip,draw=EdgeColour,shift={(6.300,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.300,1.940) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.950,1.850) -- (6.950,0.550);
  \draw[tip,draw=EdgeColour,shift={(6.950,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.040,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.950,0.550) -- (5.650,0.550);
  \draw[tip,draw=EdgeColour,shift={(6.300,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.300,0.460) {$E_{2}$};
  \node[corner] at (5.650,0.550) {};
  \node[corner] at (5.650,1.850) {};
  \node[corner] at (6.950,1.850) {};
  \node[corner] at (6.950,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.300,1.200) {$F_{2}$};
  \fill[cell] (8.400,0.550) rectangle (9.700,1.850);
  \draw[side,draw=EdgeColour] (8.400,0.550) -- (8.400,1.850);
  \draw[tip,draw=EdgeColour,shift={(8.400,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.310,1.200) {$E_{2}$};
  \draw[side,draw=EdgeColour] (8.400,1.850) -- (9.700,1.850);
  \draw[tip,draw=EdgeColour,shift={(9.050,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.050,1.940) {$E_{4}$};
  \draw[side,draw=EdgeColour] (9.700,1.850) -- (9.700,0.550);
  \draw[tip,draw=EdgeColour,shift={(9.700,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.790,1.200) {$E_{3}$};
  \draw[side,draw=EdgeColour] (9.700,0.550) -- (8.400,0.550);
  \draw[tip,draw=EdgeColour,shift={(9.050,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.050,0.460) {$E_{3}$};
  \node[corner] at (8.400,0.550) {};
  \node[corner] at (8.400,1.850) {};
  \node[corner] at (9.700,1.850) {};
  \node[corner] at (9.700,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.050,1.200) {$F_{3}$};
  \fill[cell] (11.150,0.550) rectangle (12.450,1.850);
  \draw[side,draw=EdgeColour] (11.150,0.550) -- (11.150,1.850);
  \draw[tip,draw=EdgeColour,shift={(11.150,1.200)},rotate=90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.060,1.200) {$E_{1}$};
  \draw[side,draw=EdgeColour] (11.150,1.850) -- (12.450,1.850);
  \draw[tip,draw=EdgeColour,shift={(11.800,1.850)},rotate=0.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.800,1.940) {$E_{3}$};
  \draw[side,draw=EdgeColour] (12.450,1.850) -- (12.450,0.550);
  \draw[tip,draw=EdgeColour,shift={(12.450,1.200)},rotate=-90.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.540,1.200) {$E_{4}$};
  \draw[side,draw=EdgeColour] (12.450,0.550) -- (11.150,0.550);
  \draw[tip,draw=EdgeColour,shift={(11.800,0.550)},rotate=180.0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.800,0.460) {$E_{4}$};
  \node[corner] at (11.150,0.550) {};
  \node[corner] at (11.150,1.850) {};
  \node[corner] at (12.450,1.850) {};
  \node[corner] at (12.450,0.550) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.800,1.200) {$F_{4}$};
\end{tikzpicture}


==> figures/cubical_subdivision.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=0.75cm,y=0.75cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!7},
  label/.style={inner sep=2pt},
  vzero/.style={circle,fill=SoftInk,inner sep=1.6pt},
  vone/.style={circle,fill=white,draw=SoftInk,line width=0.7pt,inner sep=1.4pt},
  vtwo/.style={rectangle,fill=white,draw=SoftInk,line width=0.7pt,inner sep=1.7pt}]
  %% One square of T_p x T_q, subdivided into four squares of C_s.
  \fill[cell] (0,0) rectangle (2.5,2.5);
  \draw[side,draw=PrimeOne] (0,0) -- (2.5,0);
  \draw[tip,PrimeOne,shift={(1.25,0)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (5,0) -- (2.5,0);
  \draw[tip,PrimeOne,shift={(3.75,0)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (0,2.5) -- (2.5,2.5);
  \draw[tip,PrimeOne,shift={(1.25,2.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (5,2.5) -- (2.5,2.5);
  \draw[tip,PrimeOne,shift={(3.75,2.5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (0,5) -- (2.5,5);
  \draw[tip,PrimeOne,shift={(1.25,5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (5,5) -- (2.5,5);
  \draw[tip,PrimeOne,shift={(3.75,5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (0,0) -- (0,2.5);
  \draw[tip,PrimeTwo,shift={(0,1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (0,5) -- (0,2.5);
  \draw[tip,PrimeTwo,shift={(0,3.75)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (2.5,0) -- (2.5,2.5);
  \draw[tip,PrimeTwo,shift={(2.5,1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (2.5,5) -- (2.5,2.5);
  \draw[tip,PrimeTwo,shift={(2.5,3.75)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (5,0) -- (5,2.5);
  \draw[tip,PrimeTwo,shift={(5,1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (5,5) -- (5,2.5);
  \draw[tip,PrimeTwo,shift={(5,3.75)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[vzero] at (0,0) {};
  \node[label,anchor=north east] at (0,0) {$(\fM_\fp,\fM_\fq)$};
  \node[vzero] at (5,0) {};
  \node[label,anchor=north west] at (5,0) {$(\fM'_\fp,\fM_\fq)$};
  \node[vzero] at (0,5) {};
  \node[label,anchor=south east] at (0,5) {$(\fM_\fp,\fM'_\fq)$};
  \node[vzero] at (5,5) {};
  \node[label,anchor=south west] at (5,5) {$(\fM'_\fp,\fM'_\fq)$};
  \node[vone] at (2.5,0) {};
  \node[label,anchor=north] at (2.5,0) {$(\fE_\fp,\fM_\fq)$};
  \node[vone] at (2.5,5) {};
  \node[label,anchor=south] at (2.5,5) {$(\fE_\fp,\fM'_\fq)$};
  \node[vone] at (0,2.5) {};
  \node[label,anchor=east] at (0,2.5) {$(\fM_\fp,\fE_\fq)$};
  \node[vone] at (5,2.5) {};
  \node[label,anchor=west] at (5,2.5) {$(\fM'_\fp,\fE_\fq)$};
  \node[vtwo] at (2.5,2.5) {};
  \node[label,anchor=north east] at (2.5,2.5) {$(\fE_\fp,\fE_\fq)$};
  %% The shaded square, with the labels of the text.
  \fill[cell] (8.2,0.9) rectangle (11.4,4.1);
  \draw[side,draw=PrimeOne] (8.2,0.9) -- (11.4,0.9);
  \draw[tip,PrimeOne,shift={(9.8,0.9)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeOne] (8.2,4.1) -- (11.4,4.1);
  \draw[tip,PrimeOne,shift={(9.8,4.1)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (8.2,0.9) -- (8.2,4.1);
  \draw[tip,PrimeTwo,shift={(8.2,2.5)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \draw[side,draw=PrimeTwo] (11.4,0.9) -- (11.4,4.1);
  \draw[tip,PrimeTwo,shift={(11.4,2.5)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[vzero] at (8.2,0.9) {};
  \node[label,anchor=north east] at (8.2,0.9) {$\fA_0$};
  \node[vone] at (11.4,0.9) {};
  \node[label,anchor=north west] at (11.4,0.9) {$\fB_1$};
  \node[vone] at (8.2,4.1) {};
  \node[label,anchor=south east] at (8.2,4.1) {$\fB_2$};
  \node[vtwo] at (11.4,4.1) {};
  \node[label,anchor=south west] at (11.4,4.1) {$\fC_0 = \fB_1 \cap \fB_2$};
  %% Legend.
  \begin{scope}[yshift=-1.3cm,x=1cm]
  \draw[side,draw=PrimeOne] (0,0) -- (0.55,0);
  \node[label,anchor=west] at (0.62,0) {$\fp$-direction};
  \draw[side,draw=PrimeTwo] (2.5,0) -- (3.05,0);
  \node[label,anchor=west] at (3.12,0) {$\fq$-direction};
  \node[vzero] at (5.2,0) {}; \node[label,anchor=west] at (5.3,0) {level $\fn$};
  \node[vone] at (6.9,0) {}; \node[label,anchor=west] at (7.0,0) {level $\fn\fp$ or $\fn\fq$};
  \node[vtwo] at (9.6,0) {}; \node[label,anchor=west] at (9.7,0) {level $\fn\fp\fq$};
  \end{scope}
\end{tikzpicture}


==> figures/qsqrt13_euler_one_covering.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=0.9cm,y=0.9cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  title/.style={font=\normalsize,text=SoftInk},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% X_Lambda: one-skeleton; the deck involution is the rotation by pi.
  \node[title,anchor=east] at (-2.45,0) {$X_\Lambda$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (0.51,1.667) and (2.49,1.667) .. (3,0);
  \draw[tip,PrimeOne,shift={(1.5,1.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.5,1.35) {$\widetilde E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (0.51,-1.667) and (2.49,-1.667) .. (3,0);
  \draw[tip,PrimeOne,shift={(1.5,-1.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.5,-1.35) {$\widetilde E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (0.51,0.6) and (2.49,0.6) .. (3,0);
  \draw[tip,PrimeOne,shift={(1.5,0.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.5,0.55) {$\widetilde E_{3}$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (0.51,-0.6) and (2.49,-0.6) .. (3,0);
  \draw[tip,PrimeOne,shift={(1.5,-0.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.5,-0.55) {$\widetilde E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (-0.79,2.17) and (-2.274,0.401) .. (0,0);
  \draw[tip,PrimeTwo,shift={(-1.149,0.964)},rotate=-130] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.395,1.169) {$\widetilde E_{5}$};
  \draw[edge,draw=PrimeTwo] (3,0) .. controls (3.79,-2.17) and (5.274,-0.401) .. (3,0);
  \draw[tip,PrimeTwo,shift={(4.149,-0.964)},rotate=50] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (4.395,-1.169) {$\widetilde E_{6}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (-2.274,-0.401) and (-0.79,-2.17) .. (0,0);
  \draw[tip,PrimeTwo,shift={(-1.149,-0.964)},rotate=-50] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.395,-1.169) {$\widetilde E_{7}$};
  \draw[edge,draw=PrimeTwo] (3,0) .. controls (5.274,0.401) and (3.79,2.17) .. (3,0);
  \draw[tip,PrimeTwo,shift={(4.149,0.964)},rotate=130] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (4.395,1.169) {$\widetilde E_{8}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3,0) {};
  %% X_Lambda: squares, one column per orbit of the deck involution.
  \fill[cell] (5.722,0.5) rectangle (6.922,1.7);
  \draw[side,draw=PrimeOne] (5.722,0.5) -- (5.722,1.7);
  \draw[tip,PrimeOne,shift={(5.722,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.632,1.1) {$\widetilde E_{1}$};
  \draw[side,draw=PrimeTwo] (5.722,1.7) -- (6.922,1.7);
  \draw[tip,PrimeTwo,shift={(6.322,1.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.322,1.79) {$\widetilde E_{8}$};
  \draw[side,draw=PrimeOne] (6.922,0.5) -- (6.922,1.7);
  \draw[tip,PrimeOne,shift={(6.922,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.012,1.1) {$\widetilde E_{2}$};
  \draw[side,draw=PrimeTwo] (5.722,0.5) -- (6.922,0.5);
  \draw[tip,PrimeTwo,shift={(6.322,0.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.322,0.41) {$\widetilde E_{5}$};
  \node[cone] at (5.722,0.5) {};
  \node[ctwo] at (5.722,1.7) {};
  \node[ctwo] at (6.922,1.7) {};
  \node[cone] at (6.922,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.322,1.1) {$\widetilde F_{1}$};
  \fill[cell] (5.722,-1.85) rectangle (6.922,-0.65);
  \draw[side,draw=PrimeOne] (5.722,-1.85) -- (5.722,-0.65);
  \draw[tip,PrimeOne,shift={(5.722,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.632,-1.25) {$\widetilde E_{1}$};
  \draw[side,draw=PrimeTwo] (5.722,-0.65) -- (6.922,-0.65);
  \draw[tip,PrimeTwo,shift={(6.322,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.322,-0.56) {$\widetilde E_{6}$};
  \draw[side,draw=PrimeOne] (6.922,-1.85) -- (6.922,-0.65);
  \draw[tip,PrimeOne,shift={(6.922,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.012,-1.25) {$\widetilde E_{2}$};
  \draw[side,draw=PrimeTwo] (5.722,-1.85) -- (6.922,-1.85);
  \draw[tip,PrimeTwo,shift={(6.322,-1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.322,-1.94) {$\widetilde E_{7}$};
  \node[cone] at (5.722,-1.85) {};
  \node[ctwo] at (5.722,-0.65) {};
  \node[ctwo] at (6.922,-0.65) {};
  \node[cone] at (6.922,-1.85) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.322,-1.25) {$\widetilde F_{2}$};
  \fill[cell] (8.272,0.5) rectangle (9.472,1.7);
  \draw[side,draw=PrimeOne] (8.272,0.5) -- (8.272,1.7);
  \draw[tip,PrimeOne,shift={(8.272,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.182,1.1) {$\widetilde E_{1}$};
  \draw[side,draw=PrimeTwo] (8.272,1.7) -- (9.472,1.7);
  \draw[tip,PrimeTwo,shift={(8.872,1.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.872,1.79) {$\widetilde E_{6}$};
  \draw[side,draw=PrimeOne] (9.472,0.5) -- (9.472,1.7);
  \draw[tip,PrimeOne,shift={(9.472,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.562,1.1) {$\widetilde E_{3}$};
  \draw[side,draw=PrimeTwo] (8.272,0.5) -- (9.472,0.5);
  \draw[tip,PrimeTwo,shift={(8.872,0.5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.872,0.41) {$\widetilde E_{5}$};
  \node[cone] at (8.272,0.5) {};
  \node[ctwo] at (8.272,1.7) {};
  \node[ctwo] at (9.472,1.7) {};
  \node[cone] at (9.472,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.872,1.1) {$\widetilde F_{3}$};
  \fill[cell] (8.272,-1.85) rectangle (9.472,-0.65);
  \draw[side,draw=PrimeOne] (8.272,-1.85) -- (8.272,-0.65);
  \draw[tip,PrimeOne,shift={(8.272,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.182,-1.25) {$\widetilde E_{2}$};
  \draw[side,draw=PrimeTwo] (8.272,-0.65) -- (9.472,-0.65);
  \draw[tip,PrimeTwo,shift={(8.872,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.872,-0.56) {$\widetilde E_{6}$};
  \draw[side,draw=PrimeOne] (9.472,-1.85) -- (9.472,-0.65);
  \draw[tip,PrimeOne,shift={(9.472,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.562,-1.25) {$\widetilde E_{4}$};
  \draw[side,draw=PrimeTwo] (8.272,-1.85) -- (9.472,-1.85);
  \draw[tip,PrimeTwo,shift={(8.872,-1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.872,-1.94) {$\widetilde E_{5}$};
  \node[cone] at (8.272,-1.85) {};
  \node[ctwo] at (8.272,-0.65) {};
  \node[ctwo] at (9.472,-0.65) {};
  \node[cone] at (9.472,-1.85) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.872,-1.25) {$\widetilde F_{4}$};
  \fill[cell] (10.822,0.5) rectangle (12.022,1.7);
  \draw[side,draw=PrimeOne] (10.822,0.5) -- (10.822,1.7);
  \draw[tip,PrimeOne,shift={(10.822,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.732,1.1) {$\widetilde E_{3}$};
  \draw[side,draw=PrimeTwo] (10.822,1.7) -- (12.022,1.7);
  \draw[tip,PrimeTwo,shift={(11.422,1.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.422,1.79) {$\widetilde E_{8}$};
  \draw[side,draw=PrimeOne] (12.022,0.5) -- (12.022,1.7);
  \draw[tip,PrimeOne,shift={(12.022,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.112,1.1) {$\widetilde E_{3}$};
  \draw[side,draw=PrimeTwo] (10.822,0.5) -- (12.022,0.5);
  \draw[tip,PrimeTwo,shift={(11.422,0.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.422,0.41) {$\widetilde E_{7}$};
  \node[cone] at (10.822,0.5) {};
  \node[ctwo] at (10.822,1.7) {};
  \node[ctwo] at (12.022,1.7) {};
  \node[cone] at (12.022,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.422,1.1) {$\widetilde F_{5}$};
  \fill[cell] (10.822,-1.85) rectangle (12.022,-0.65);
  \draw[side,draw=PrimeOne] (10.822,-1.85) -- (10.822,-0.65);
  \draw[tip,PrimeOne,shift={(10.822,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.732,-1.25) {$\widetilde E_{4}$};
  \draw[side,draw=PrimeTwo] (10.822,-0.65) -- (12.022,-0.65);
  \draw[tip,PrimeTwo,shift={(11.422,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.422,-0.56) {$\widetilde E_{8}$};
  \draw[side,draw=PrimeOne] (12.022,-1.85) -- (12.022,-0.65);
  \draw[tip,PrimeOne,shift={(12.022,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.112,-1.25) {$\widetilde E_{4}$};
  \draw[side,draw=PrimeTwo] (10.822,-1.85) -- (12.022,-1.85);
  \draw[tip,PrimeTwo,shift={(11.422,-1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.422,-1.94) {$\widetilde E_{7}$};
  \node[cone] at (10.822,-1.85) {};
  \node[ctwo] at (10.822,-0.65) {};
  \node[ctwo] at (12.022,-0.65) {};
  \node[cone] at (12.022,-1.85) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.422,-1.25) {$\widetilde F_{6}$};
  \fill[cell] (13.372,0.5) rectangle (14.572,1.7);
  \draw[side,draw=PrimeOne] (13.372,0.5) -- (13.372,1.7);
  \draw[tip,PrimeOne,shift={(13.372,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.282,1.1) {$\widetilde E_{4}$};
  \draw[side,draw=PrimeTwo] (13.372,1.7) -- (14.572,1.7);
  \draw[tip,PrimeTwo,shift={(13.972,1.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (13.972,1.79) {$\widetilde E_{6}$};
  \draw[side,draw=PrimeOne] (14.572,0.5) -- (14.572,1.7);
  \draw[tip,PrimeOne,shift={(14.572,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.662,1.1) {$\widetilde E_{3}$};
  \draw[side,draw=PrimeTwo] (13.372,0.5) -- (14.572,0.5);
  \draw[tip,PrimeTwo,shift={(13.972,0.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (13.972,0.41) {$\widetilde E_{5}$};
  \node[cone] at (13.372,0.5) {};
  \node[ctwo] at (13.372,1.7) {};
  \node[ctwo] at (14.572,1.7) {};
  \node[cone] at (14.572,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (13.972,1.1) {$\widetilde F_{7}$};
  \fill[cell] (13.372,-1.85) rectangle (14.572,-0.65);
  \draw[side,draw=PrimeOne] (13.372,-1.85) -- (13.372,-0.65);
  \draw[tip,PrimeOne,shift={(13.372,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.282,-1.25) {$\widetilde E_{2}$};
  \draw[side,draw=PrimeTwo] (13.372,-0.65) -- (14.572,-0.65);
  \draw[tip,PrimeTwo,shift={(13.972,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (13.972,-0.56) {$\widetilde E_{8}$};
  \draw[side,draw=PrimeOne] (14.572,-1.85) -- (14.572,-0.65);
  \draw[tip,PrimeOne,shift={(14.572,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.662,-1.25) {$\widetilde E_{1}$};
  \draw[side,draw=PrimeTwo] (13.372,-1.85) -- (14.572,-1.85);
  \draw[tip,PrimeTwo,shift={(13.972,-1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (13.972,-1.94) {$\widetilde E_{7}$};
  \node[cone] at (13.372,-1.85) {};
  \node[ctwo] at (13.372,-0.65) {};
  \node[ctwo] at (14.572,-0.65) {};
  \node[cone] at (14.572,-1.85) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (13.972,-1.25) {$\widetilde F_{8}$};
  %% The covering map.
  \draw[->,line width=0.8pt,draw=SoftInk] (4.35,-2.9) -- (4.35,-4.3);
  \begin{scope}[yshift=-7.2cm]
  \node[title,anchor=east] at (-2.45,0) {$X_\Gamma$};
  %% X_Gamma: one-skeleton.
  \draw[edge,draw=PrimeOne] (0.6,0) .. controls (1.755,2) and (-0.555,2) .. (0.6,0);
  \draw[tip,PrimeOne,shift={(0.6,1.5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (0.6,1.821) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0.6,0) .. controls (-0.555,-2) and (1.755,-2) .. (0.6,0);
  \draw[tip,PrimeOne,shift={(0.6,-1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (0.6,-1.821) {$E_{2}$};
  \draw[edge,draw=PrimeTwo] (0.6,0) .. controls (2.6,-1.155) and (2.6,1.155) .. (0.6,0);
  \draw[tip,PrimeTwo,shift={(2.1,0)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (2.421,0) {$E_{3}$};
  \draw[edge,draw=PrimeTwo] (0.6,0) .. controls (-1.4,1.155) and (-1.4,-1.155) .. (0.6,0);
  \draw[tip,PrimeTwo,shift={(-0.9,0)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.22,0) {$E_{4}$};
  \node[vert] at (0.6,0) {};
  %% X_Gamma: squares, under the columns of their lifts.
  \fill[cell] (5.722,0.5) rectangle (6.922,1.7);
  \draw[side,draw=PrimeOne] (5.722,0.5) -- (5.722,1.7);
  \draw[tip,PrimeOne,shift={(5.722,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.632,1.1) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (5.722,1.7) -- (6.922,1.7);
  \draw[tip,PrimeTwo,shift={(6.322,1.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.322,1.79) {$E_{4}$};
  \draw[side,draw=PrimeOne] (6.922,0.5) -- (6.922,1.7);
  \draw[tip,PrimeOne,shift={(6.922,1.1)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.012,1.1) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (5.722,0.5) -- (6.922,0.5);
  \draw[tip,PrimeTwo,shift={(6.322,0.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.322,0.41) {$E_{3}$};
  \node[corner] at (5.722,0.5) {};
  \node[corner] at (5.722,1.7) {};
  \node[corner] at (6.922,1.7) {};
  \node[corner] at (6.922,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.322,1.1) {$F_{1}$};
  \fill[cell] (8.272,0.5) rectangle (9.472,1.7);
  \draw[side,draw=PrimeOne] (8.272,0.5) -- (8.272,1.7);
  \draw[tip,PrimeOne,shift={(8.272,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.182,1.1) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (8.272,1.7) -- (9.472,1.7);
  \draw[tip,PrimeTwo,shift={(8.872,1.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.872,1.79) {$E_{3}$};
  \draw[side,draw=PrimeOne] (9.472,0.5) -- (9.472,1.7);
  \draw[tip,PrimeOne,shift={(9.472,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.562,1.1) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (8.272,0.5) -- (9.472,0.5);
  \draw[tip,PrimeTwo,shift={(8.872,0.5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.872,0.41) {$E_{3}$};
  \node[corner] at (8.272,0.5) {};
  \node[corner] at (8.272,1.7) {};
  \node[corner] at (9.472,1.7) {};
  \node[corner] at (9.472,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.872,1.1) {$F_{2}$};
  \fill[cell] (10.822,0.5) rectangle (12.022,1.7);
  \draw[side,draw=PrimeOne] (10.822,0.5) -- (10.822,1.7);
  \draw[tip,PrimeOne,shift={(10.822,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.732,1.1) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (10.822,1.7) -- (12.022,1.7);
  \draw[tip,PrimeTwo,shift={(11.422,1.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.422,1.79) {$E_{4}$};
  \draw[side,draw=PrimeOne] (12.022,0.5) -- (12.022,1.7);
  \draw[tip,PrimeOne,shift={(12.022,1.1)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.112,1.1) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (10.822,0.5) -- (12.022,0.5);
  \draw[tip,PrimeTwo,shift={(11.422,0.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.422,0.41) {$E_{4}$};
  \node[corner] at (10.822,0.5) {};
  \node[corner] at (10.822,1.7) {};
  \node[corner] at (12.022,1.7) {};
  \node[corner] at (12.022,0.5) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.422,1.1) {$F_{3}$};
  \fill[cell] (6.997,-1.85) rectangle (8.197,-0.65);
  \draw[side,draw=PrimeOne] (6.997,-1.85) -- (6.997,-0.65);
  \draw[tip,PrimeOne,shift={(6.997,-1.25)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.907,-1.25) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.997,-0.65) -- (8.197,-0.65);
  \draw[tip,PrimeTwo,shift={(7.597,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.597,-0.56) {$E_{3}$};
  \draw[side,draw=PrimeOne] (8.197,-1.85) -- (8.197,-0.65);
  \draw[tip,PrimeOne,shift={(8.197,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.287,-1.25) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.997,-1.85) -- (8.197,-1.85);
  \draw[tip,PrimeTwo,shift={(7.597,-1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.597,-1.94) {$E_{3}$};
  \node[corner] at (6.997,-1.85) {};
  \node[corner] at (6.997,-0.65) {};
  \node[corner] at (8.197,-0.65) {};
  \node[corner] at (8.197,-1.85) {};
  \node[orbi] at (7.597,-1.25) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.597,-1.55) {$F_{4}$};
  \fill[cell] (9.547,-1.85) rectangle (10.747,-0.65);
  \draw[side,draw=PrimeOne] (9.547,-1.85) -- (9.547,-0.65);
  \draw[tip,PrimeOne,shift={(9.547,-1.25)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.457,-1.25) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (9.547,-0.65) -- (10.747,-0.65);
  \draw[tip,PrimeTwo,shift={(10.147,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.147,-0.56) {$E_{4}$};
  \draw[side,draw=PrimeOne] (10.747,-1.85) -- (10.747,-0.65);
  \draw[tip,PrimeOne,shift={(10.747,-1.25)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.837,-1.25) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (9.547,-1.85) -- (10.747,-1.85);
  \draw[tip,PrimeTwo,shift={(10.147,-1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.147,-1.94) {$E_{4}$};
  \node[corner] at (9.547,-1.85) {};
  \node[corner] at (9.547,-0.65) {};
  \node[corner] at (10.747,-0.65) {};
  \node[corner] at (10.747,-1.85) {};
  \node[orbi] at (10.147,-1.25) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.147,-1.55) {$F_{5}$};
  %% Legend.
  \draw[edge,draw=PrimeOne] (1.6,-3.1) -- (2.15,-3.1);
  \node[label,anchor=west] at (2.25,-3.1) {$\fp_3$-adic edge};
  \draw[edge,draw=PrimeTwo] (4.9,-3.1) -- (5.45,-3.1);
  \node[label,anchor=west] at (5.55,-3.1) {$\fq_3$-adic edge};
  \node[orbi] at (8.47,-3.1) {};
  \node[label,anchor=west] at (8.7,-3.1) {stabilizer of order $2$};
  \end{scope}
\end{tikzpicture}


==> figures/qsqrt17_covering.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\definecolor{VertexOne}{HTML}{4B5F9E}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=0.8pt,line cap=round},
  vert/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.7pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt},
  title/.style={font=\normalsize,text=SoftInk}]
  %% X_Lambda: the covering involution is the reflection in the vertical axis.
  \node[title,anchor=east] at (-5.1,0) {$X_\Lambda$};
  \draw[SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt] (0,-4.80) -- (0,4.80);
  \draw[edge,draw=PrimeTwo] (4.119,0.819) .. controls (3.850,1.293) and (3.637,1.808) .. (3.492,2.333);
  \draw[edge,draw=PrimeTwo] (4.119,0.819) .. controls (2.972,0.929) and (2.758,1.444) .. (3.492,2.333);
  \draw[edge,draw=PrimeOne] (4.119,0.819) .. controls (1.565,-0.119) and (-1.023,-1.191) .. (-3.492,-2.333);
  \draw[edge,draw=PrimeOne] (4.119,0.819) .. controls (3.212,-0.472) and (2.605,-1.938) .. (2.333,-3.492);
  \draw[edge,draw=PrimeOne] (4.119,0.819) .. controls (2.787,1.665) and (1.665,2.787) .. (0.819,4.119);
  \draw[edge,draw=PrimeTwo] (4.119,0.819) .. controls (3.577,0.279) and (3.577,-0.279) .. (4.119,-0.819);
  \draw[edge,draw=PrimeOne] (3.492,2.333) .. controls (2.726,2.332) and (2.332,2.726) .. (2.333,3.492);
  \draw[edge,draw=PrimeOne] (3.492,2.333) .. controls (2.432,0.278) and (1.523,-1.916) .. (0.819,-4.119);
  \draw[edge,draw=PrimeOne] (3.492,2.333) .. controls (1.938,2.605) and (0.472,3.212) .. (-0.819,4.119);
  \draw[edge,draw=PrimeTwo] (3.492,2.333) .. controls (1.187,2.141) and (-1.187,2.141) .. (-3.492,2.333);
  \draw[edge,draw=PrimeTwo] (2.333,3.492) .. controls (0.489,1.492) and (-1.492,-0.489) .. (-3.492,-2.333);
  \draw[edge,draw=PrimeTwo] (2.333,3.492) .. controls (2.141,1.187) and (2.141,-1.187) .. (2.333,-3.492);
  \draw[edge,draw=PrimeTwo] (2.333,3.492) .. controls (1.626,3.198) and (1.111,3.411) .. (0.819,4.119);
  \draw[edge,draw=PrimeOne] (2.333,3.492) .. controls (2.605,1.938) and (3.212,0.472) .. (4.119,-0.819);
  \draw[edge,draw=PrimeOne] (2.333,3.492) .. controls (0.793,3.148) and (-0.793,3.148) .. (-2.333,3.492);
  \draw[edge,draw=PrimeTwo] (-3.492,-2.333) .. controls (-1.938,-2.605) and (-0.472,-3.212) .. (0.819,-4.119);
  \draw[edge,draw=PrimeTwo] (-3.492,-2.333) .. controls (-3.198,-1.626) and (-3.411,-1.111) .. (-4.119,-0.819);
  \draw[edge,draw=PrimeOne] (-3.492,-2.333) .. controls (-3.062,-2.668) and (-2.668,-3.062) .. (-2.333,-3.492);
  \draw[edge,draw=PrimeOne] (-3.492,-2.333) .. controls (-2.390,-1.996) and (-1.996,-2.390) .. (-2.333,-3.492);
  \draw[edge,draw=PrimeTwo] (2.333,-3.492) .. controls (1.626,-3.198) and (1.111,-3.411) .. (0.819,-4.119);
  \draw[edge,draw=PrimeTwo] (2.333,-3.492) .. controls (0.278,-2.432) and (-1.916,-1.523) .. (-4.119,-0.819);
  \draw[edge,draw=PrimeOne] (2.333,-3.492) .. controls (2.668,-3.062) and (3.062,-2.668) .. (3.492,-2.333);
  \draw[edge,draw=PrimeOne] (2.333,-3.492) .. controls (1.996,-2.390) and (2.390,-1.996) .. (3.492,-2.333);
  \draw[edge,draw=PrimeOne] (0.819,-4.119) .. controls (0.279,-4.528) and (-0.279,-4.528) .. (-0.819,-4.119);
  \draw[edge,draw=PrimeOne] (0.819,-4.119) .. controls (0.279,-3.577) and (-0.279,-3.577) .. (-0.819,-4.119);
  \draw[edge,draw=PrimeTwo] (0.819,-4.119) .. controls (0.279,-2.625) and (-0.279,-2.625) .. (-0.819,-4.119);
  \draw[edge,draw=PrimeOne] (0.819,4.119) .. controls (0.279,4.528) and (-0.279,4.528) .. (-0.819,4.119);
  \draw[edge,draw=PrimeTwo] (0.819,4.119) .. controls (0.279,3.577) and (-0.279,3.577) .. (-0.819,4.119);
  \draw[edge,draw=PrimeTwo] (0.819,4.119) .. controls (0.279,2.625) and (-0.279,2.625) .. (-0.819,4.119);
  \draw[edge,draw=PrimeOne] (0.819,4.119) .. controls (-0.472,3.212) and (-1.938,2.605) .. (-3.492,2.333);
  \draw[edge,draw=PrimeOne] (4.119,-0.819) .. controls (1.401,-0.925) and (-1.401,-0.925) .. (-4.119,-0.819);
  \draw[edge,draw=PrimeOne] (4.119,-0.819) .. controls (1.401,-0.492) and (-1.401,-0.492) .. (-4.119,-0.819);
  \draw[edge,draw=PrimeTwo] (4.119,-0.819) .. controls (1.916,-1.523) and (-0.278,-2.432) .. (-2.333,-3.492);
  \draw[edge,draw=PrimeTwo] (4.119,-0.819) .. controls (3.411,-1.111) and (3.198,-1.626) .. (3.492,-2.333);
  \draw[edge,draw=PrimeOne] (-4.119,-0.819) .. controls (-3.212,0.472) and (-2.605,1.938) .. (-2.333,3.492);
  \draw[edge,draw=PrimeTwo] (-4.119,-0.819) .. controls (-3.577,-0.279) and (-3.577,0.279) .. (-4.119,0.819);
  \draw[edge,draw=PrimeTwo] (-0.819,4.119) .. controls (-1.111,3.411) and (-1.626,3.198) .. (-2.333,3.492);
  \draw[edge,draw=PrimeOne] (-0.819,4.119) .. controls (-1.665,2.787) and (-2.787,1.665) .. (-4.119,0.819);
  \draw[edge,draw=PrimeTwo] (-0.819,-4.119) .. controls (-1.111,-3.411) and (-1.626,-3.198) .. (-2.333,-3.492);
  \draw[edge,draw=PrimeTwo] (-0.819,-4.119) .. controls (0.472,-3.212) and (1.938,-2.605) .. (3.492,-2.333);
  \draw[edge,draw=PrimeOne] (-0.819,-4.119) .. controls (-1.523,-1.916) and (-2.432,0.278) .. (-3.492,2.333);
  \draw[edge,draw=PrimeTwo] (-2.333,-3.492) .. controls (-2.141,-1.187) and (-2.141,1.187) .. (-2.333,3.492);
  \draw[edge,draw=PrimeOne] (-2.333,-3.492) .. controls (-2.605,-1.938) and (-3.212,-0.472) .. (-4.119,0.819);
  \draw[edge,draw=PrimeTwo] (3.492,-2.333) .. controls (1.492,-0.489) and (-0.489,1.492) .. (-2.333,3.492);
  \draw[edge,draw=PrimeOne] (3.492,-2.333) .. controls (1.023,-1.191) and (-1.565,-0.119) .. (-4.119,0.819);
  \draw[edge,draw=PrimeOne] (-2.333,3.492) .. controls (-2.332,2.726) and (-2.726,2.332) .. (-3.492,2.333);
  \draw[edge,draw=PrimeTwo] (-3.492,2.333) .. controls (-3.637,1.808) and (-3.850,1.293) .. (-4.119,0.819);
  \draw[edge,draw=PrimeTwo] (-3.492,2.333) .. controls (-2.758,1.444) and (-2.972,0.929) .. (-4.119,0.819);
  \node[vert] at (0.819,4.119) {};
  \node[vert] at (-0.819,4.119) {};
  \node[vert] at (2.333,3.492) {};
  \node[vert] at (-2.333,3.492) {};
  \node[vert] at (3.492,2.333) {};
  \node[vert] at (-3.492,2.333) {};
  \node[vert] at (4.119,0.819) {};
  \node[vert] at (-4.119,0.819) {};
  \node[vert] at (4.119,-0.819) {};
  \node[vert] at (-4.119,-0.819) {};
  \node[vert] at (3.492,-2.333) {};
  \node[vert] at (-3.492,-2.333) {};
  \node[vert] at (2.333,-3.492) {};
  \node[vert] at (-2.333,-3.492) {};
  \node[vert] at (0.819,-4.119) {};
  \node[vert] at (-0.819,-4.119) {};
  %% Legend.
  \draw[edge,draw=PrimeOne] (-3.6,-5.2) -- (-3.0,-5.2);
  \node[anchor=west] at (-2.9,-5.2) {$\fp_2$-adic edge};
  \draw[edge,draw=PrimeTwo] (0.6,-5.2) -- (1.2,-5.2);
  \node[anchor=west] at (1.3,-5.2) {$\fq_2$-adic edge};
\end{tikzpicture}


==> figures/qsqrt33_delta1_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ThreeAdic}{HTML}{A85D67}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  edge/.style={line width=1.05pt,line cap=round}]
  \coordinate (v1) at (0,1.1);
  \coordinate (v2) at (0,-1.1);
  \coordinate (v3) at (1.4,2.5);
  \coordinate (v4) at (-1.4,2.5);
  \coordinate (v7) at (1.4,-2.5);
  \coordinate (v8) at (-1.4,-2.5);
  \coordinate (v9) at (3,1.3);
  \coordinate (v10) at (-3,1.3);
  \coordinate (v11) at (3,-1.3);
  \coordinate (v12) at (-3,-1.3);
  \coordinate (v5) at (-0.8,0);
  \coordinate (v6) at (0.8,0);
  \draw[edge,draw=TwoAdic] (v1) to[bend left=12] (v3);
  \draw[edge,draw=TwoAdic] (v1) to[bend right=12] (v3);
  \draw[edge,draw=TwoAdic] (v1) to[bend left=12] (v4);
  \draw[edge,draw=TwoAdic] (v1) to[bend right=12] (v4);
  \draw[edge,draw=TwoAdic] (v1) -- (v5);
  \draw[edge,draw=TwoAdic] (v1) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) -- (v5);
  \draw[edge,draw=TwoAdic] (v2) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) to[bend left=12] (v7);
  \draw[edge,draw=TwoAdic] (v2) to[bend right=12] (v7);
  \draw[edge,draw=TwoAdic] (v2) to[bend left=12] (v8);
  \draw[edge,draw=TwoAdic] (v2) to[bend right=12] (v8);
  \draw[edge,draw=TwoAdic] (v3) to[bend left=12] (v9);
  \draw[edge,draw=TwoAdic] (v3) to[bend right=12] (v9);
  \draw[edge,draw=TwoAdic] (v3) -- (v10);
  \draw[edge,draw=TwoAdic] (v3) -- (v11);
  \draw[edge,draw=TwoAdic] (v4) -- (v9);
  \draw[edge,draw=TwoAdic] (v4) to[bend left=12] (v10);
  \draw[edge,draw=TwoAdic] (v4) to[bend right=12] (v10);
  \draw[edge,draw=TwoAdic] (v4) -- (v12);
  \draw[edge,draw=TwoAdic] (v5) -- (v9);
  \draw[edge,draw=TwoAdic] (v5) -- (v10);
  \draw[edge,draw=TwoAdic] (v5) -- (v11);
  \draw[edge,draw=TwoAdic] (v5) -- (v12);
  \draw[edge,draw=TwoAdic] (v6) -- (v9);
  \draw[edge,draw=TwoAdic] (v6) -- (v10);
  \draw[edge,draw=TwoAdic] (v6) -- (v11);
  \draw[edge,draw=TwoAdic] (v6) -- (v12);
  \draw[edge,draw=TwoAdic] (v7) -- (v9);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=12] (v11);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=12] (v11);
  \draw[edge,draw=TwoAdic] (v7) -- (v12);
  \draw[edge,draw=TwoAdic] (v8) -- (v10);
  \draw[edge,draw=TwoAdic] (v8) -- (v11);
  \draw[edge,draw=TwoAdic] (v8) to[bend left=12] (v12);
  \draw[edge,draw=TwoAdic] (v8) to[bend right=12] (v12);
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_delta2_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  edge/.style={line width=1.05pt,line cap=round}]
  \coordinate (v1) at (-2.5000,1.3333);
  \coordinate (v2) at (2.5000,1.3333);
  \coordinate (v3) at (-2.5000,-1.3333);
  \coordinate (v4) at (-1.1250,-0.2917);
  \coordinate (v5) at (1.1250,-0.2917);
  \coordinate (v6) at (2.5000,-1.3333);
  \coordinate (v7) at (-0.5833,-2.1667);
  \coordinate (v8) at (0.5833,-2.1667);
  \coordinate (v9) at (-1.9583,0.3750);
  \coordinate (v10) at (-0.5833,2.1667);
  \coordinate (v11) at (0.5833,2.1667);
  \coordinate (v12) at (1.9583,0.3750);
  \draw[edge,draw=TwoAdic] (v1) -- (v2);
  \draw[edge,draw=TwoAdic] (v1) -- (v3);
  \draw[edge,draw=TwoAdic] (v1) -- (v4);
  \draw[edge,draw=TwoAdic] (v1) -- (v7);
  \draw[edge,draw=TwoAdic] (v1) -- (v9);
  \draw[edge,draw=TwoAdic] (v1) -- (v10);
  \draw[edge,draw=TwoAdic] (v2) -- (v5);
  \draw[edge,draw=TwoAdic] (v2) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) -- (v8);
  \draw[edge,draw=TwoAdic] (v2) -- (v11);
  \draw[edge,draw=TwoAdic] (v2) -- (v12);
  \draw[edge,draw=TwoAdic] (v3) -- (v4);
  \draw[edge,draw=TwoAdic] (v3) -- (v6);
  \draw[edge,draw=TwoAdic] (v3) -- (v7);
  \draw[edge,draw=TwoAdic] (v3) -- (v9);
  \draw[edge,draw=TwoAdic] (v3) -- (v10);
  \draw[edge,draw=TwoAdic] (v4) -- (v5);
  \draw[edge,draw=TwoAdic] (v4) -- (v8);
  \draw[edge,draw=TwoAdic] (v4) -- (v9);
  \draw[edge,draw=TwoAdic] (v4) -- (v11);
  \draw[edge,draw=TwoAdic] (v5) -- (v6);
  \draw[edge,draw=TwoAdic] (v5) -- (v7);
  \draw[edge,draw=TwoAdic] (v5) -- (v10);
  \draw[edge,draw=TwoAdic] (v5) -- (v12);
  \draw[edge,draw=TwoAdic] (v6) -- (v8);
  \draw[edge,draw=TwoAdic] (v6) -- (v11);
  \draw[edge,draw=TwoAdic] (v6) -- (v12);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=18] (v8);
  \draw[edge,draw=TwoAdic] (v7) -- (v8);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=18] (v8);
  \draw[edge,draw=TwoAdic] (v9) -- (v10);
  \draw[edge,draw=TwoAdic] (v9) -- (v11);
  \draw[edge,draw=TwoAdic] (v9) -- (v12);
  \draw[edge,draw=TwoAdic] (v10) -- (v11);
  \draw[edge,draw=TwoAdic] (v10) -- (v12);
  \draw[edge,draw=TwoAdic] (v11) -- (v12);
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_delta3_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  edge/.style={line width=1.05pt,line cap=round}]
  \coordinate (v1) at (-1.6000,-2.2000);
  \coordinate (v2) at (-0.5000,0.0000);
  \coordinate (v3) at (-1.5000,0.0000);
  \coordinate (v4) at (1.5000,0.0000);
  \coordinate (v5) at (0.0000,-2.2000);
  \coordinate (v6) at (1.6000,-2.2000);
  \coordinate (v7) at (-2.5000,0.0000);
  \coordinate (v8) at (-2.0000,2.2000);
  \coordinate (v9) at (2.5000,0.0000);
  \coordinate (v10) at (0.5000,0.0000);
  \coordinate (v11) at (0.0000,2.2000);
  \coordinate (v12) at (2.0000,2.2000);
  \draw[edge,draw=TwoAdic] (v1) -- (v2);
  \draw[edge,draw=TwoAdic] (v1) -- (v3);
  \draw[edge,draw=TwoAdic] (v1) -- (v4);
  \draw[edge,draw=TwoAdic] (v1) -- (v7);
  \draw[edge,draw=TwoAdic] (v1) -- (v9);
  \draw[edge,draw=TwoAdic] (v1) -- (v10);
  \draw[edge,draw=TwoAdic] (v2) -- (v5);
  \draw[edge,draw=TwoAdic] (v2) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) -- (v8);
  \draw[edge,draw=TwoAdic] (v2) -- (v11);
  \draw[edge,draw=TwoAdic] (v2) -- (v12);
  \draw[edge,draw=TwoAdic] (v3) -- (v5);
  \draw[edge,draw=TwoAdic] (v3) -- (v6);
  \draw[edge,draw=TwoAdic] (v3) -- (v8);
  \draw[edge,draw=TwoAdic] (v3) to[bend left=12] (v11);
  \draw[edge,draw=TwoAdic] (v3) to[bend right=12] (v11);
  \draw[edge,draw=TwoAdic] (v4) -- (v5);
  \draw[edge,draw=TwoAdic] (v4) -- (v6);
  \draw[edge,draw=TwoAdic] (v4) -- (v8);
  \draw[edge,draw=TwoAdic] (v4) to[bend left=12] (v12);
  \draw[edge,draw=TwoAdic] (v4) to[bend right=12] (v12);
  \draw[edge,draw=TwoAdic] (v5) -- (v7);
  \draw[edge,draw=TwoAdic] (v5) -- (v9);
  \draw[edge,draw=TwoAdic] (v5) -- (v10);
  \draw[edge,draw=TwoAdic] (v6) -- (v7);
  \draw[edge,draw=TwoAdic] (v6) -- (v9);
  \draw[edge,draw=TwoAdic] (v6) -- (v10);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=18] (v8);
  \draw[edge,draw=TwoAdic] (v7) -- (v8);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=18] (v8);
  \draw[edge,draw=TwoAdic] (v9) -- (v11);
  \draw[edge,draw=TwoAdic] (v9) to[bend left=12] (v12);
  \draw[edge,draw=TwoAdic] (v9) to[bend right=12] (v12);
  \draw[edge,draw=TwoAdic] (v10) to[bend left=12] (v11);
  \draw[edge,draw=TwoAdic] (v10) to[bend right=12] (v11);
  \draw[edge,draw=TwoAdic] (v10) -- (v12);
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_gamma_torsion_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ThreeAdic}{HTML}{A85D67}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  fixed/.style={rectangle,draw=SoftInk,fill=white,line width=0.6pt,inner sep=2.2pt},
  edge/.style={line width=1.05pt,line cap=round},
  stab/.style={line width=1.05pt,line cap=round,densely dashed},
  half/.style={circle,draw=SoftInk!70,fill=white,line width=0.4pt,inner sep=0.9pt}]
  \coordinate (v1) at (-2.121,1.626);
  \coordinate (v2) at (2.121,1.626);
  \coordinate (v3) at (2.121,-1.626);
  \coordinate (v4) at (-2.121,-1.626);
  \coordinate (v5) at (-0.776,-2.222);
  \coordinate (v6) at (-2.898,0.595);
  \coordinate (v7) at (0.776,-2.222);
  \coordinate (v8) at (0.776,2.222);
  \coordinate (v9) at (2.898,-0.595);
  \coordinate (v10) at (-2.898,-0.595);
  \coordinate (v11) at (2.898,0.595);
  \coordinate (v12) at (-0.776,2.222);
  \draw[edge,draw=TwoAdic] (v1) -- (v6);
  \draw[edge,draw=TwoAdic] (v1) -- (v12);
  \draw[edge,draw=TwoAdic] (v2) -- (v8);
  \draw[edge,draw=TwoAdic] (v2) -- (v11);
  \draw[edge,draw=TwoAdic] (v3) -- (v7);
  \draw[edge,draw=TwoAdic] (v3) -- (v9);
  \draw[edge,draw=TwoAdic] (v4) -- (v5);
  \draw[edge,draw=TwoAdic] (v4) -- (v10);
  \draw[edge,draw=TwoAdic] (v5) -- (v7);
  \draw[edge,draw=TwoAdic] (v8) -- (v12);
  \draw[edge,draw=ThreeAdic] (v1) -- (v3);
  \draw[edge,draw=ThreeAdic] (v1) -- (v5);
  \draw[edge,draw=ThreeAdic] (v1) -- (v10);
  \draw[edge,draw=ThreeAdic] (v2) -- (v4);
  \draw[edge,draw=ThreeAdic] (v2) -- (v7);
  \draw[edge,draw=ThreeAdic] (v2) -- (v9);
  \draw[edge,draw=ThreeAdic] (v3) -- (v8);
  \draw[edge,draw=ThreeAdic] (v3) -- (v11);
  \draw[edge,draw=ThreeAdic] (v4) -- (v6);
  \draw[edge,draw=ThreeAdic] (v4) -- (v12);
  \draw[edge,draw=ThreeAdic] (v5) to[bend left=10] (v8);
  \draw[edge,draw=ThreeAdic] (v5) to[bend right=10] (v8);
  \draw[edge,draw=ThreeAdic] (v6) -- (v9);
  \draw[edge,draw=ThreeAdic] (v6) -- (v10);
  \draw[edge,draw=ThreeAdic] (v7) to[bend left=10] (v12);
  \draw[edge,draw=ThreeAdic] (v7) to[bend right=10] (v12);
  \draw[edge,draw=ThreeAdic] (v9) -- (v11);
  \draw[edge,draw=ThreeAdic] (v10) -- (v11);
  \draw[edge,draw=TwoAdic] (v1) -- ++(127.476:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v2) -- ++(52.524:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v3) -- ++(-52.524:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v4) -- ++(-127.476:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v5) -- ++(-101.609:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v6) -- ++(146.736:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v6) -- ++(174.736:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v7) -- ++(-78.391:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v8) -- ++(78.391:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v9) -- ++(-33.264:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v9) -- ++(-5.264:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v10) -- ++(-174.736:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v10) -- ++(-146.736:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v11) -- ++(5.264:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v11) -- ++(33.264:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v12) -- ++(101.609:0.42) node[half] {};
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_lambda_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ThreeAdic}{HTML}{A85D67}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  edge/.style={line width=1.05pt,line cap=round}]
  \coordinate (v1) at (0.0000,0.9000);
  \coordinate (v3) at (0.9000,0.0000);
  \coordinate (v2) at (0.0000,-0.9000);
  \coordinate (v5) at (-0.9000,-0.0000);
  \coordinate (v4) at (1.4849,1.4849);
  \coordinate (v9) at (1.4849,-1.4849);
  \coordinate (v7) at (-1.4849,-1.4849);
  \coordinate (v11) at (-1.4849,1.4849);
  \coordinate (v6) at (2.4749,2.4749);
  \coordinate (v10) at (2.4749,-2.4749);
  \coordinate (v8) at (-2.4749,-2.4749);
  \coordinate (v12) at (-2.4749,2.4749);
  \draw[edge,draw=TwoAdic] (v1) -- (v3);
  \draw[edge,draw=TwoAdic] (v1) -- (v4);
  \draw[edge,draw=TwoAdic] (v1) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) -- (v5);
  \draw[edge,draw=TwoAdic] (v2) -- (v7);
  \draw[edge,draw=TwoAdic] (v2) -- (v8);
  \draw[edge,draw=TwoAdic] (v3) -- (v11);
  \draw[edge,draw=TwoAdic] (v3) -- (v12);
  \draw[edge,draw=TwoAdic] (v4) to[bend left=12] (v12);
  \draw[edge,draw=TwoAdic] (v4) to[bend right=12] (v12);
  \draw[edge,draw=TwoAdic] (v5) -- (v9);
  \draw[edge,draw=TwoAdic] (v5) -- (v10);
  \draw[edge,draw=TwoAdic] (v6) to[bend left=12] (v11);
  \draw[edge,draw=TwoAdic] (v6) to[bend right=12] (v11);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=12] (v10);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=12] (v10);
  \draw[edge,draw=TwoAdic] (v8) to[bend left=12] (v9);
  \draw[edge,draw=TwoAdic] (v8) to[bend right=12] (v9);
  \draw[edge,draw=ThreeAdic] (v1) -- (v5);
  \draw[edge,draw=ThreeAdic] (v1) -- (v7);
  \draw[edge,draw=ThreeAdic] (v1) -- (v8);
  \draw[edge,draw=ThreeAdic] (v2) -- (v3);
  \draw[edge,draw=ThreeAdic] (v2) -- (v4);
  \draw[edge,draw=ThreeAdic] (v2) -- (v6);
  \draw[edge,draw=ThreeAdic] (v3) -- (v9);
  \draw[edge,draw=ThreeAdic] (v3) -- (v10);
  \draw[edge,draw=ThreeAdic] (v4) to[bend left=12] (v10);
  \draw[edge,draw=ThreeAdic] (v4) to[bend right=12] (v10);
  \draw[edge,draw=ThreeAdic] (v5) -- (v11);
  \draw[edge,draw=ThreeAdic] (v5) -- (v12);
  \draw[edge,draw=ThreeAdic] (v6) to[bend left=12] (v9);
  \draw[edge,draw=ThreeAdic] (v6) to[bend right=12] (v9);
  \draw[edge,draw=ThreeAdic] (v7) to[bend left=12] (v12);
  \draw[edge,draw=ThreeAdic] (v7) to[bend right=12] (v12);
  \draw[edge,draw=ThreeAdic] (v8) to[bend left=12] (v11);
  \draw[edge,draw=ThreeAdic] (v8) to[bend right=12] (v11);
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_pi1_torsion_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ThreeAdic}{HTML}{A85D67}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  edge/.style={line width=1.05pt,line cap=round},
  half/.style={circle,draw=SoftInk!70,fill=white,line width=0.4pt,inner sep=0.9pt}]
  \coordinate (v1) at (-0.8,2.2);
  \coordinate (v2) at (0.8,2.2);
  \coordinate (v3) at (-0.8,-2.2);
  \coordinate (v4) at (0.8,-2.2);
  \coordinate (v5) at (-2.4,0);
  \coordinate (v6) at (0.6,0.6);
  \coordinate (v7) at (-1.5,0);
  \coordinate (v8) at (1.5,0);
  \coordinate (v9) at (-0.6,0.6);
  \coordinate (v10) at (-0.6,-0.6);
  \coordinate (v11) at (0.6,-0.6);
  \coordinate (v12) at (2.4,0);
  \draw[edge,draw=TwoAdic] (v1) .. controls (-4.3,2.4) and (-4.3,-2.4) .. (v3);
  \draw[edge,draw=TwoAdic] (v1) -- (v5);
  \draw[edge,draw=TwoAdic] (v1) -- (v6);
  \draw[edge,draw=TwoAdic] (v1) -- (v7);
  \draw[edge,draw=TwoAdic] (v1) -- (v9);
  \draw[edge,draw=TwoAdic] (v2) .. controls (4.3,2.4) and (4.3,-2.4) .. (v4);
  \draw[edge,draw=TwoAdic] (v2) -- (v5);
  \draw[edge,draw=TwoAdic] (v2) -- (v6);
  \draw[edge,draw=TwoAdic] (v2) -- (v7);
  \draw[edge,draw=TwoAdic] (v2) -- (v9);
  \draw[edge,draw=TwoAdic] (v3) -- (v8);
  \draw[edge,draw=TwoAdic] (v3) -- (v10);
  \draw[edge,draw=TwoAdic] (v3) -- (v11);
  \draw[edge,draw=TwoAdic] (v3) -- (v12);
  \draw[edge,draw=TwoAdic] (v4) -- (v8);
  \draw[edge,draw=TwoAdic] (v4) -- (v10);
  \draw[edge,draw=TwoAdic] (v4) -- (v11);
  \draw[edge,draw=TwoAdic] (v4) -- (v12);
  \draw[edge,draw=TwoAdic] (v5) -- (v7);
  \draw[edge,draw=TwoAdic] (v6) -- (v8);
  \draw[edge,draw=TwoAdic] (v6) -- (v9);
  \draw[edge,draw=TwoAdic] (v6) -- (v11);
  \draw[edge,draw=TwoAdic] (v7) -- (v9);
  \draw[edge,draw=TwoAdic] (v7) -- (v10);
  \draw[edge,draw=TwoAdic] (v8) -- (v11);
  \draw[edge,draw=TwoAdic] (v8) -- (v12);
  \draw[edge,draw=TwoAdic] (v9) -- (v10);
  \draw[edge,draw=TwoAdic] (v10) -- (v11);
  \draw[edge,draw=TwoAdic] (v5) -- ++(135:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v5) -- ++(180:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v5) -- ++(225:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v12) -- ++(45:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v12) -- ++(0:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v12) -- ++(315:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v1) -- ++(100:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v2) -- ++(80:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v3) -- ++(260:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v4) -- ++(280:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v7) -- ++(270:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v8) -- ++(90:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v9) -- ++(135:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v11) -- ++(315:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v6) -- ++(45:0.42) node[half] {};
  \draw[edge,draw=TwoAdic] (v10) -- ++(225:0.42) node[half] {};
  \node[vertex,fill=ChiThreeVOne] at (v1) {};
  \node[vertex,fill=ChiThreeVTwo] at (v2) {};
  \node[vertex,fill=ChiThreeVThree] at (v3) {};
  \node[vertex,fill=ChiThreeVFour] at (v4) {};
  \node[vertex,fill=ChiThreeVFive] at (v5) {};
  \node[vertex,fill=ChiThreeVSix] at (v6) {};
  \node[vertex,fill=ChiThreeVSeven] at (v7) {};
  \node[vertex,fill=ChiThreeVEight] at (v8) {};
  \node[vertex,fill=ChiThreeVNine] at (v9) {};
  \node[vertex,fill=ChiThreeVTen] at (v10) {};
  \node[vertex,fill=ChiThreeVEleven] at (v11) {};
  \node[vertex,fill=ChiThreeVTwelve] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_pi2_torsion_one_skeleton.tex <==
\definecolor{SoftInk}{HTML}{2F3437}%
\definecolor{TwoAdic}{HTML}{4F7D72}%
\definecolor{ThreeAdic}{HTML}{A85D67}%
\definecolor{ChiThreeVOne}{HTML}{4B5F9E}%
\definecolor{ChiThreeVTwo}{HTML}{F2C94C}%
\definecolor{ChiThreeVThree}{HTML}{2F8F6A}%
\definecolor{ChiThreeVFour}{HTML}{C64E3B}%
\definecolor{ChiThreeVFive}{HTML}{6D8F2F}%
\definecolor{ChiThreeVSix}{HTML}{2F76C8}%
\definecolor{ChiThreeVSeven}{HTML}{E07B28}%
\definecolor{ChiThreeVEight}{HTML}{8B5FBF}%
\definecolor{ChiThreeVNine}{HTML}{D84F82}%
\definecolor{ChiThreeVTen}{HTML}{2BA7A0}%
\definecolor{ChiThreeVEleven}{HTML}{B88920}%
\definecolor{ChiThreeVTwelve}{HTML}{5F6B73}%
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={circle,draw=SoftInk!70,line width=0.3pt,inner sep=1.9pt},
  fixed/.style={rectangle,draw=SoftInk,fill=white,line width=0.6pt,inner sep=2.2pt},
  edge/.style={line width=1.05pt,line cap=round},
  stab/.style={line width=1.05pt,line cap=round,densely dashed},
  half/.style={circle,draw=SoftInk!70,fill=white,line width=0.4pt,inner sep=0.9pt}]
  \coordinate (v1) at (-0.8,1.6);
  \coordinate (v2) at (0.8,1.6);
  \coordinate (v3) at (-0.8,-1.6);
  \coordinate (v4) at (0.8,-1.6);
  \coordinate (v5) at (-3,1.2);
  \coordinate (v6) at (-2,1);
  \coordinate (v7) at (2,-1);
  \coordinate (v8) at (3,-1.2);
  \coordinate (v9) at (-0.8,0.55);
  \coordinate (v10) at (0.8,0.55);
  \coordinate (v11) at (-0.8,-0.55);
  \coordinate (v12) at (0.8,-0.55);
  \coordinate (v13) at (-0.9,3);
  \coordinate (v14) at (0.9,3);
  \coordinate (v15) at (-0.9,-3);
  \coordinate (v16) at (0.9,-3);
  \draw[stab,draw=SoftInk] (v1) -- (v2);
  \draw[edge,draw=TwoAdic] (v1) -- (v5);
  \draw[stab,draw=SoftInk] (v1) -- (v9);
  \draw[edge,draw=TwoAdic] (v1) -- (v13);
  \draw[edge,draw=TwoAdic] (v2) -- (v6);
  \draw[stab,draw=SoftInk] (v2) -- (v10);
  \draw[edge,draw=TwoAdic] (v2) -- (v14);
  \draw[stab,draw=SoftInk] (v3) -- (v4);
  \draw[edge,draw=TwoAdic] (v3) -- (v7);
  \draw[stab,draw=SoftInk] (v3) -- (v11);
  \draw[edge,draw=TwoAdic] (v3) -- (v15);
  \draw[edge,draw=TwoAdic] (v4) -- (v8);
  \draw[stab,draw=SoftInk] (v4) -- (v12);
  \draw[edge,draw=TwoAdic] (v4) -- (v16);
  \draw[edge,draw=TwoAdic] (v5) to[bend left=12] (v6);
  \draw[edge,draw=TwoAdic] (v5) to[bend right=12] (v6);
  \draw[edge,draw=TwoAdic] (v5) -- (v11);
  \draw[edge,draw=TwoAdic] (v5) -- (v14);
  \draw[edge,draw=TwoAdic] (v5) -- (v15);
  \draw[edge,draw=TwoAdic] (v6) -- (v9);
  \draw[edge,draw=TwoAdic] (v6) to[bend left=12] (v13);
  \draw[edge,draw=TwoAdic] (v6) to[bend right=12] (v13);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=12] (v8);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=12] (v8);
  \draw[edge,draw=TwoAdic] (v7) -- (v12);
  \draw[edge,draw=TwoAdic] (v7) to[bend left=12] (v16);
  \draw[edge,draw=TwoAdic] (v7) to[bend right=12] (v16);
  \draw[edge,draw=TwoAdic] (v8) -- (v10);
  \draw[edge,draw=TwoAdic] (v8) -- (v14);
  \draw[edge,draw=TwoAdic] (v8) -- (v15);
  \draw[stab,draw=SoftInk] (v9) -- (v10);
  \draw[stab,draw=SoftInk] (v9) to[bend left=12] (v11);
  \draw[stab,draw=SoftInk] (v9) to[bend right=12] (v11);
  \draw[stab,draw=SoftInk] (v10) to[bend left=12] (v12);
  \draw[stab,draw=SoftInk] (v10) to[bend right=12] (v12);
  \draw[stab,draw=SoftInk] (v11) -- (v12);
  \draw[edge,draw=TwoAdic] (v13) to[bend left=12] (v14);
  \draw[edge,draw=TwoAdic] (v13) to[bend right=12] (v14);
  \draw[edge,draw=TwoAdic] (v13) .. controls (-4.2,3.6) and (-4.2,-3.6) .. (v15);
  \draw[edge,draw=TwoAdic] (v14) .. controls (4.2,3.6) and (4.2,-3.6) .. (v16);
  \draw[edge,draw=TwoAdic] (v15) to[bend left=12] (v16);
  \draw[edge,draw=TwoAdic] (v15) to[bend right=12] (v16);
  \node[vertex,fill=ChiThreeVOne] at (v5) {};
  \node[vertex,fill=ChiThreeVTwo] at (v6) {};
  \node[vertex,fill=ChiThreeVThree] at (v7) {};
  \node[vertex,fill=ChiThreeVFour] at (v8) {};
  \node[vertex,fill=ChiThreeVFive] at (v13) {};
  \node[vertex,fill=ChiThreeVSix] at (v14) {};
  \node[vertex,fill=ChiThreeVSeven] at (v15) {};
  \node[vertex,fill=ChiThreeVEight] at (v16) {};
  \node[fixed] at (v1) {};
  \node[fixed] at (v2) {};
  \node[fixed] at (v3) {};
  \node[fixed] at (v4) {};
  \node[fixed] at (v9) {};
  \node[fixed] at (v10) {};
  \node[fixed] at (v11) {};
  \node[fixed] at (v12) {};
\end{tikzpicture}


==> figures/qsqrt33_subgroup_lattice.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{LinearGreen}{HTML}{1E6B3C}
\definecolor{Commensurator}{HTML}{8B5FBF}
\definecolor{TorsionFree}{HTML}{C0392B}
\definecolor{NormalizerBlue}{HTML}{2F6DB5}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={text=SoftInk},
  lattice/.style={inner sep=2.5pt,font=\small},
  small/.style={lattice},
  incl/.style={draw=SoftInk!40,line width=0.6pt},
  degree/.style={font=\tiny,fill=white,inner sep=0.8pt,text=SoftInk!80},
  comm/.style={draw=Commensurator,line width=0.8pt,densely dotted,<->,>=stealth},
  commlabel/.style={font=\scriptsize,text=Commensurator,fill=white,inner sep=0.6pt},
  tf/.style={lattice,circle,draw=TorsionFree,line width=0.7pt,minimum size=0.56cm,inner sep=1pt},
  of/.style={lattice,circle,minimum size=0.56cm,inner sep=1pt}]
  %% Rows by Euler characteristic: 1/16, 1/8, 3/8, 3/4, 3/2 and 3.
  \node[lattice] (PsiM) at (-5.19,8.6) {$\Psi$};
  \node[lattice] (Psi3) at (4.925,7.2) {$\Psi_3$};
  \node[lattice] (Psi11) at (-2.6,5.8) {$\Psi_{11}$};
  \node[lattice] (E11) at (-5.19,4.2) {$\Psi\cap\Psi_{11}$};
  \node[lattice,text=LinearGreen] (PhiO) at (-2.6,4.2) {$\Phi_{11}$};
  \node[lattice] (Psi33) at (2.625,4.2) {$\Psi_{33}$};
  \node[lattice,text=LinearGreen] (PhiMO) at (-4.35,2.4) {$\Phi\cap\Phi_{11}$};
  \node[lattice] (E3) at (0.325,2.4) {$\Psi_{11}\cap\Psi_{33}$};
  \node[lattice] (E33) at (4.925,2.4) {$\Psi_3\cap\Psi_{33}$};
  \node[tf,text=LinearGreen] (Lambda) at (-4.35,0.6) {$\Lambda$};
  \node[tf] (D1) at (-6.6,0.6) {$\Delta_1$};
  \node[tf] (D1p) at (-5.45,0.6) {$\Delta_1'$};
  \node[of,text=LinearGreen] (Gamma) at (-2.6,0.6) {$\Gamma$};
  \node[tf] (D2) at (-1.4,0.6) {$\Delta_2$};
  \node[tf] (D2p) at (-0.25,0.6) {$\Delta_2'$};
  \node[of] (P1) at (0.9,0.6) {$\Pi_1$};
  \node[of] (P1p) at (2.05,0.6) {$\Pi_1'$};
  \node[tf] (D3) at (3.2,0.6) {$\Delta_3$};
  \node[tf] (D3p) at (4.35,0.6) {$\Delta_3'$};
  \node[of] (P2) at (5.5,0.6) {$\Pi_2$};
  \node[of] (P2p) at (6.65,0.6) {$\Pi_2'$};
  \draw[incl] (PsiM) -- node[degree,pos=0.5] {$12$} (E11);
  \draw[incl] (Psi11) -- (E11);
  \draw[incl] (Psi11) -- node[degree,pos=0.5] {$4$} (E3);
  \draw[incl] (Psi11) -- (PhiO);
  \draw[incl] (PhiO) -- node[degree,pos=0.5] {$4$} (Gamma);
  \draw[incl] (PhiO) -- (PhiMO);
  \draw[incl] (Psi33) -- (E3);
  \draw[incl] (Psi33) -- (E33);
  \draw[incl] (Psi3) -- node[degree,pos=0.5] {$12$} (E33);
  \draw[incl] (E11) -- (PhiMO);
  \draw[incl] (PhiMO) -- (Lambda);
  \draw[incl] (E11) -- node[degree,pos=0.5] {$4$} (D1);
  \draw[incl] (E11) -- node[degree,pos=0.5] {$4$} (D1p);
  \foreach \x in {D2, D2p, P1, P1p} \draw[incl] (E3) -- (\x);
  \foreach \x in {D3, D3p, P2, P2p} \draw[incl] (E33) -- (\x);
  \draw[comm] (D1.south) to[bend right=45] node[commlabel,below] {$g_{11}$} (D1p.south);
  \draw[comm] (D2.south) to[bend right=45] node[commlabel,below] {$g_3$} (D2p.south);
  \draw[comm] (P1.south) to[bend right=45] node[commlabel,below] {$g_3$} (P1p.south);
  \draw[comm] (D3.south) to[bend right=45] node[commlabel,below] {$g_{11}$} (D3p.south);
  \draw[comm] (P2.south) to[bend right=45] node[commlabel,below] {$g_{11}$} (P2p.south);
  \draw[draw=NormalizerBlue,line width=0.8pt,densely dotted,line cap=round]
    (Lambda.north east) .. controls (-3.7,1.3) and (-3.05,2.2) .. (-3.45,3.25)
    .. controls (-3.8,4.15) and (-3.4,5.0) .. (-2.75,5.5);
\end{tikzpicture}


==> figures/qsqrt3_square_complex.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{TwoAdic}{HTML}{4F7D72}
\definecolor{ThreeAdic}{HTML}{A85D67}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  title/.style={font=\normalsize,text=SoftInk},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton: every edge runs from v_1 (left) to v_2 (right).
  \node[title,anchor=east] at (-1.0,0) {$X_\Gamma$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,3) and (3.32,3) .. (4,0);
  \draw[tip,TwoAdic,shift={(2,2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (2,2.35) {$E_{1}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,2) and (3.32,2) .. (4,0);
  \draw[tip,TwoAdic,shift={(2,1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (2,1.6) {$E_{2}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,1) and (3.32,1) .. (4,0);
  \draw[tip,TwoAdic,shift={(2,0.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (2,0.85) {$E_{3}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,0) and (3.32,0) .. (4,0);
  \draw[tip,ThreeAdic,shift={(2,0)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (2,0.1) {$E_{4}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-1) and (3.32,-1) .. (4,0);
  \draw[tip,ThreeAdic,shift={(2,-0.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (2,-0.85) {$E_{5}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-2) and (3.32,-2) .. (4,0);
  \draw[tip,ThreeAdic,shift={(2,-1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (2,-1.6) {$E_{6}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-3) and (3.32,-3) .. (4,0);
  \draw[tip,ThreeAdic,shift={(2,-2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (2,-2.35) {$E_{7}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (4,0) {};
  %% Squares: 2-adic sides vertical, 3-adic sides horizontal.
  \fill[cell] (6.4,0.7) rectangle (7.9,2.2);
  \draw[side,draw=TwoAdic] (6.4,0.7) -- (6.4,2.2);
  \draw[tip,TwoAdic,shift={(6.4,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.31,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.4,2.2) -- (7.9,2.2);
  \draw[tip,ThreeAdic,shift={(7.15,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.15,2.29) {$E_{4}$};
  \draw[side,draw=TwoAdic] (7.9,0.7) -- (7.9,2.2);
  \draw[tip,TwoAdic,shift={(7.9,1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.99,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (6.4,0.7) -- (7.9,0.7);
  \draw[tip,ThreeAdic,shift={(7.15,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.15,0.61) {$E_{7}$};
  \node[cone] at (6.4,0.7) {};
  \node[ctwo] at (6.4,2.2) {};
  \node[cone] at (7.9,2.2) {};
  \node[ctwo] at (7.9,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.15,1.45) {$F_{1}$};
  \fill[cell] (9.25,0.7) rectangle (10.75,2.2);
  \draw[side,draw=TwoAdic] (9.25,0.7) -- (9.25,2.2);
  \draw[tip,TwoAdic,shift={(9.25,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.16,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (9.25,2.2) -- (10.75,2.2);
  \draw[tip,ThreeAdic,shift={(10,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10,2.29) {$E_{5}$};
  \draw[side,draw=TwoAdic] (10.75,0.7) -- (10.75,2.2);
  \draw[tip,TwoAdic,shift={(10.75,1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.84,1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (9.25,0.7) -- (10.75,0.7);
  \draw[tip,ThreeAdic,shift={(10,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10,0.61) {$E_{7}$};
  \node[cone] at (9.25,0.7) {};
  \node[ctwo] at (9.25,2.2) {};
  \node[cone] at (10.75,2.2) {};
  \node[ctwo] at (10.75,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10,1.45) {$F_{2}$};
  \fill[cell] (12.1,0.7) rectangle (13.6,2.2);
  \draw[side,draw=TwoAdic] (12.1,0.7) -- (12.1,2.2);
  \draw[tip,TwoAdic,shift={(12.1,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.01,1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (12.1,2.2) -- (13.6,2.2);
  \draw[tip,ThreeAdic,shift={(12.85,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.85,2.29) {$E_{6}$};
  \draw[side,draw=TwoAdic] (13.6,0.7) -- (13.6,2.2);
  \draw[tip,TwoAdic,shift={(13.6,1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.69,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (12.1,0.7) -- (13.6,0.7);
  \draw[tip,ThreeAdic,shift={(12.85,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.85,0.61) {$E_{6}$};
  \node[cone] at (12.1,0.7) {};
  \node[ctwo] at (12.1,2.2) {};
  \node[cone] at (13.6,2.2) {};
  \node[ctwo] at (13.6,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.85,1.45) {$F_{3}$};
  \fill[cell] (6.4,-2.2) rectangle (7.9,-0.7);
  \draw[side,draw=TwoAdic] (6.4,-2.2) -- (6.4,-0.7);
  \draw[tip,TwoAdic,shift={(6.4,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.31,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.4,-0.7) -- (7.9,-0.7);
  \draw[tip,ThreeAdic,shift={(7.15,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.15,-0.61) {$E_{5}$};
  \draw[side,draw=TwoAdic] (7.9,-2.2) -- (7.9,-0.7);
  \draw[tip,TwoAdic,shift={(7.9,-1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.99,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.4,-2.2) -- (7.9,-2.2);
  \draw[tip,ThreeAdic,shift={(7.15,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.15,-2.29) {$E_{6}$};
  \node[cone] at (6.4,-2.2) {};
  \node[ctwo] at (6.4,-0.7) {};
  \node[cone] at (7.9,-0.7) {};
  \node[ctwo] at (7.9,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.15,-1.45) {$F_{4}$};
  \fill[cell] (9.25,-2.2) rectangle (10.75,-0.7);
  \draw[side,draw=TwoAdic] (9.25,-2.2) -- (9.25,-0.7);
  \draw[tip,TwoAdic,shift={(9.25,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.16,-1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (9.25,-0.7) -- (10.75,-0.7);
  \draw[tip,ThreeAdic,shift={(10,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10,-0.61) {$E_{4}$};
  \draw[side,draw=TwoAdic] (10.75,-2.2) -- (10.75,-0.7);
  \draw[tip,TwoAdic,shift={(10.75,-1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.84,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (9.25,-2.2) -- (10.75,-2.2);
  \draw[tip,ThreeAdic,shift={(10,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10,-2.29) {$E_{7}$};
  \node[cone] at (9.25,-2.2) {};
  \node[ctwo] at (9.25,-0.7) {};
  \node[cone] at (10.75,-0.7) {};
  \node[ctwo] at (10.75,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10,-1.45) {$F_{5}$};
  \fill[cell] (12.1,-2.2) rectangle (13.6,-0.7);
  \draw[side,draw=TwoAdic] (12.1,-2.2) -- (12.1,-0.7);
  \draw[tip,TwoAdic,shift={(12.1,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.01,-1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (12.1,-0.7) -- (13.6,-0.7);
  \draw[tip,ThreeAdic,shift={(12.85,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.85,-0.61) {$E_{4}$};
  \draw[side,draw=TwoAdic] (13.6,-2.2) -- (13.6,-0.7);
  \draw[tip,TwoAdic,shift={(13.6,-1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.69,-1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (12.1,-2.2) -- (13.6,-2.2);
  \draw[tip,ThreeAdic,shift={(12.85,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.85,-2.29) {$E_{5}$};
  \node[cone] at (12.1,-2.2) {};
  \node[ctwo] at (12.1,-0.7) {};
  \node[cone] at (13.6,-0.7) {};
  \node[ctwo] at (13.6,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.85,-1.45) {$F_{6}$};
  %% Legend.
  \draw[edge,draw=TwoAdic] (3.9,-3.3) -- (4.45,-3.3);
  \node[label,anchor=west] at (4.55,-3.3) {$2$-adic edge};
  \draw[edge,draw=ThreeAdic] (7.2,-3.3) -- (7.75,-3.3);
  \node[label,anchor=west] at (7.85,-3.3) {$3$-adic edge};
\end{tikzpicture}


==> figures/qsqrt6_lambda_1.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (1.386,2.4) and (-1.386,2.4) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(0,1.8)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=270] at (0,1.9) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (2.771,0) and (1.385,2.4) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(1.559,0.9)},rotate=120] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=210] at (1.646,0.95) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (1.385,-2.4) and (2.771,0) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(1.559,-0.9)},rotate=60] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=150] at (1.646,-0.95) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-1.386,-2.4) and (1.386,-2.4) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(0,-1.8)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=90] at (0,-1.9) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-2.771,0) and (-1.385,-2.4) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.559,-0.9)},rotate=-60] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=30] at (-1.646,-0.95) {$E_{5}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-1.385,2.4) and (-2.771,0) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.559,0.9)},rotate=-120] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=-30] at (-1.646,0.95) {$E_{6}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (3.013,1.35) rectangle (4.313,2.65);
  \draw[side,draw=EdgeColour] (3.013,1.35) -- (3.013,2.65);
  \draw[tip,draw=EdgeColour,shift={(3.013,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (3.013,2.65) -- (4.313,2.65);
  \draw[tip,draw=EdgeColour,shift={(3.663,2.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,2.74) {$E_{3}$};
  \draw[side,draw=EdgeColour] (4.313,2.65) -- (4.313,1.35);
  \draw[tip,draw=EdgeColour,shift={(4.313,2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.313,1.35) -- (3.013,1.35);
  \draw[tip,draw=EdgeColour,shift={(3.663,1.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,1.26) {$E_{4}$};
  \node[corner] at (3.013,1.35) {};
  \node[corner] at (3.013,2.65) {};
  \node[corner] at (4.313,2.65) {};
  \node[corner] at (4.313,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,2) {$F_{1}$};
  \fill[cell] (5.463,1.35) rectangle (6.763,2.65);
  \draw[side,draw=EdgeColour] (5.463,1.35) -- (5.463,2.65);
  \draw[tip,draw=EdgeColour,shift={(5.463,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (5.463,2.65) -- (6.763,2.65);
  \draw[tip,draw=EdgeColour,shift={(6.113,2.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,2.74) {$E_{5}$};
  \draw[side,draw=EdgeColour] (6.763,2.65) -- (6.763,1.35);
  \draw[tip,draw=EdgeColour,shift={(6.763,2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.763,1.35) -- (5.463,1.35);
  \draw[tip,draw=EdgeColour,shift={(6.113,1.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,1.26) {$E_{6}$};
  \node[corner] at (5.463,1.35) {};
  \node[corner] at (5.463,2.65) {};
  \node[corner] at (6.763,2.65) {};
  \node[corner] at (6.763,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,2) {$F_{2}$};
  \fill[cell] (7.913,1.35) rectangle (9.213,2.65);
  \draw[side,draw=EdgeColour] (7.913,1.35) -- (7.913,2.65);
  \draw[tip,draw=EdgeColour,shift={(7.913,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,2) {$E_{4}$};
  \draw[side,draw=EdgeColour] (7.913,2.65) -- (9.213,2.65);
  \draw[tip,draw=EdgeColour,shift={(8.563,2.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,2.74) {$E_{4}$};
  \draw[side,draw=EdgeColour] (9.213,2.65) -- (9.213,1.35);
  \draw[tip,draw=EdgeColour,shift={(9.213,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (9.213,1.35) -- (7.913,1.35);
  \draw[tip,draw=EdgeColour,shift={(8.563,1.35)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,1.26) {$E_{6}$};
  \node[corner] at (7.913,1.35) {};
  \node[corner] at (7.913,2.65) {};
  \node[corner] at (9.213,2.65) {};
  \node[corner] at (9.213,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,2) {$F_{3}$};
  \fill[cell] (3.013,-1.1) rectangle (4.313,0.2);
  \draw[side,draw=EdgeColour] (3.013,-1.1) -- (3.013,0.2);
  \draw[tip,draw=EdgeColour,shift={(3.013,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,-0.45) {$E_{5}$};
  \draw[side,draw=EdgeColour] (3.013,0.2) -- (4.313,0.2);
  \draw[tip,draw=EdgeColour,shift={(3.663,0.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,0.29) {$E_{5}$};
  \draw[side,draw=EdgeColour] (4.313,0.2) -- (4.313,-1.1);
  \draw[tip,draw=EdgeColour,shift={(4.313,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,-0.45) {$E_{2}$};
  \draw[side,draw=EdgeColour] (4.313,-1.1) -- (3.013,-1.1);
  \draw[tip,draw=EdgeColour,shift={(3.663,-1.1)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,-1.19) {$E_{3}$};
  \node[corner] at (3.013,-1.1) {};
  \node[corner] at (3.013,0.2) {};
  \node[corner] at (4.313,0.2) {};
  \node[corner] at (4.313,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,-0.45) {$F_{4}$};
  \fill[cell] (5.463,-1.1) rectangle (6.763,0.2);
  \draw[side,draw=EdgeColour] (5.463,-1.1) -- (5.463,0.2);
  \draw[tip,draw=EdgeColour,shift={(5.463,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,-0.45) {$E_{6}$};
  \draw[side,draw=EdgeColour] (5.463,0.2) -- (6.763,0.2);
  \draw[tip,draw=EdgeColour,shift={(6.113,0.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,0.29) {$E_{5}$};
  \draw[side,draw=EdgeColour] (6.763,0.2) -- (6.763,-1.1);
  \draw[tip,draw=EdgeColour,shift={(6.763,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,-0.45) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.763,-1.1) -- (5.463,-1.1);
  \draw[tip,draw=EdgeColour,shift={(6.113,-1.1)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,-1.19) {$E_{6}$};
  \node[corner] at (5.463,-1.1) {};
  \node[corner] at (5.463,0.2) {};
  \node[corner] at (6.763,0.2) {};
  \node[corner] at (6.763,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,-0.45) {$F_{5}$};
  \fill[cell] (7.913,-1.1) rectangle (9.213,0.2);
  \draw[side,draw=EdgeColour] (7.913,-1.1) -- (7.913,0.2);
  \draw[tip,draw=EdgeColour,shift={(7.913,-0.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,-0.45) {$E_{5}$};
  \draw[side,draw=EdgeColour] (7.913,0.2) -- (9.213,0.2);
  \draw[tip,draw=EdgeColour,shift={(8.563,0.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,0.29) {$E_{4}$};
  \draw[side,draw=EdgeColour] (9.213,0.2) -- (9.213,-1.1);
  \draw[tip,draw=EdgeColour,shift={(9.213,-0.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,-0.45) {$E_{1}$};
  \draw[side,draw=EdgeColour] (9.213,-1.1) -- (7.913,-1.1);
  \draw[tip,draw=EdgeColour,shift={(8.563,-1.1)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,-1.19) {$E_{6}$};
  \node[corner] at (7.913,-1.1) {};
  \node[corner] at (7.913,0.2) {};
  \node[corner] at (9.213,0.2) {};
  \node[corner] at (9.213,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,-0.45) {$F_{6}$};
  \fill[cell] (3.013,-3.55) rectangle (4.313,-2.25);
  \draw[side,draw=EdgeColour] (3.013,-3.55) -- (3.013,-2.25);
  \draw[tip,draw=EdgeColour,shift={(3.013,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,-2.9) {$E_{4}$};
  \draw[side,draw=EdgeColour] (3.013,-2.25) -- (4.313,-2.25);
  \draw[tip,draw=EdgeColour,shift={(3.663,-2.25)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,-2.16) {$E_{5}$};
  \draw[side,draw=EdgeColour] (4.313,-2.25) -- (4.313,-3.55);
  \draw[tip,draw=EdgeColour,shift={(4.313,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,-2.9) {$E_{1}$};
  \draw[side,draw=EdgeColour] (4.313,-3.55) -- (3.013,-3.55);
  \draw[tip,draw=EdgeColour,shift={(3.663,-3.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,-3.64) {$E_{3}$};
  \node[corner] at (3.013,-3.55) {};
  \node[corner] at (3.013,-2.25) {};
  \node[corner] at (4.313,-2.25) {};
  \node[corner] at (4.313,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,-2.9) {$F_{7}$};
  \fill[cell] (5.463,-3.55) rectangle (6.763,-2.25);
  \draw[side,draw=EdgeColour] (5.463,-3.55) -- (5.463,-2.25);
  \draw[tip,draw=EdgeColour,shift={(5.463,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,-2.9) {$E_{6}$};
  \draw[side,draw=EdgeColour] (5.463,-2.25) -- (6.763,-2.25);
  \draw[tip,draw=EdgeColour,shift={(6.113,-2.25)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,-2.16) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.763,-2.25) -- (6.763,-3.55);
  \draw[tip,draw=EdgeColour,shift={(6.763,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,-2.9) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.763,-3.55) -- (5.463,-3.55);
  \draw[tip,draw=EdgeColour,shift={(6.113,-3.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,-3.64) {$E_{3}$};
  \node[corner] at (5.463,-3.55) {};
  \node[corner] at (5.463,-2.25) {};
  \node[corner] at (6.763,-2.25) {};
  \node[corner] at (6.763,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,-2.9) {$F_{8}$};
  \fill[cell] (7.913,-3.55) rectangle (9.213,-2.25);
  \draw[side,draw=EdgeColour] (7.913,-3.55) -- (7.913,-2.25);
  \draw[tip,draw=EdgeColour,shift={(7.913,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,-2.9) {$E_{1}$};
  \draw[side,draw=EdgeColour] (7.913,-2.25) -- (9.213,-2.25);
  \draw[tip,draw=EdgeColour,shift={(8.563,-2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,-2.16) {$E_{1}$};
  \draw[side,draw=EdgeColour] (9.213,-2.25) -- (9.213,-3.55);
  \draw[tip,draw=EdgeColour,shift={(9.213,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,-2.9) {$E_{2}$};
  \draw[side,draw=EdgeColour] (9.213,-3.55) -- (7.913,-3.55);
  \draw[tip,draw=EdgeColour,shift={(8.563,-3.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,-3.64) {$E_{2}$};
  \node[corner] at (7.913,-3.55) {};
  \node[corner] at (7.913,-2.25) {};
  \node[corner] at (9.213,-2.25) {};
  \node[corner] at (9.213,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,-2.9) {$F_{9}$};
\end{tikzpicture}


==> figures/qsqrt6_lambda_2.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge,draw=PrimeOne] (0,0) .. controls (2.771,0) and (1.385,2.4) .. (0,0);
  \draw[tip,draw=PrimeOne,shift={(1.559,0.9)},rotate=120] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=210] at (1.646,0.95) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (1.386,2.4) and (-1.386,2.4) .. (0,0);
  \draw[tip,draw=PrimeOne,shift={(0,1.8)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=270] at (0,1.9) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) .. controls (-1.385,2.4) and (-2.771,0) .. (0,0);
  \draw[tip,draw=PrimeOne,shift={(-1.559,0.9)},rotate=-120] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=330] at (-1.646,0.95) {$E_{3}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (-2.771,0) and (-1.385,-2.4) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(-1.559,-0.9)},rotate=-60] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=390] at (-1.646,-0.95) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (-1.386,-2.4) and (1.386,-2.4) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(0,-1.8)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=450] at (0,-1.9) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (1.385,-2.4) and (2.771,0) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(1.559,-0.9)},rotate=60] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=510] at (1.646,-0.95) {$E_{6}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (3.013,1.35) rectangle (4.313,2.65);
  \draw[side,draw=PrimeOne] (3.013,1.35) -- (3.013,2.65);
  \draw[tip,draw=PrimeOne,shift={(3.013,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (3.013,2.65) -- (4.313,2.65);
  \draw[tip,draw=PrimeTwo,shift={(3.663,2.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,2.74) {$E_{6}$};
  \draw[side,draw=PrimeOne] (4.313,2.65) -- (4.313,1.35);
  \draw[tip,draw=PrimeOne,shift={(4.313,2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (4.313,1.35) -- (3.013,1.35);
  \draw[tip,draw=PrimeTwo,shift={(3.663,1.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,1.26) {$E_{5}$};
  \node[corner] at (3.013,1.35) {};
  \node[corner] at (3.013,2.65) {};
  \node[corner] at (4.313,2.65) {};
  \node[corner] at (4.313,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,2) {$F_{1}$};
  \fill[cell] (5.463,1.35) rectangle (6.763,2.65);
  \draw[side,draw=PrimeOne] (5.463,1.35) -- (5.463,2.65);
  \draw[tip,draw=PrimeOne,shift={(5.463,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (5.463,2.65) -- (6.763,2.65);
  \draw[tip,draw=PrimeTwo,shift={(6.113,2.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,2.74) {$E_{5}$};
  \draw[side,draw=PrimeOne] (6.763,2.65) -- (6.763,1.35);
  \draw[tip,draw=PrimeOne,shift={(6.763,2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (6.763,1.35) -- (5.463,1.35);
  \draw[tip,draw=PrimeTwo,shift={(6.113,1.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,1.26) {$E_{6}$};
  \node[corner] at (5.463,1.35) {};
  \node[corner] at (5.463,2.65) {};
  \node[corner] at (6.763,2.65) {};
  \node[corner] at (6.763,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,2) {$F_{2}$};
  \fill[cell] (7.913,1.35) rectangle (9.213,2.65);
  \draw[side,draw=PrimeOne] (7.913,1.35) -- (7.913,2.65);
  \draw[tip,draw=PrimeOne,shift={(7.913,2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (7.913,2.65) -- (9.213,2.65);
  \draw[tip,draw=PrimeTwo,shift={(8.563,2.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,2.74) {$E_{4}$};
  \draw[side,draw=PrimeOne] (9.213,2.65) -- (9.213,1.35);
  \draw[tip,draw=PrimeOne,shift={(9.213,2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (9.213,1.35) -- (7.913,1.35);
  \draw[tip,draw=PrimeTwo,shift={(8.563,1.35)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,1.26) {$E_{5}$};
  \node[corner] at (7.913,1.35) {};
  \node[corner] at (7.913,2.65) {};
  \node[corner] at (9.213,2.65) {};
  \node[corner] at (9.213,1.35) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,2) {$F_{3}$};
  \fill[cell] (3.013,-1.1) rectangle (4.313,0.2);
  \draw[side,draw=PrimeOne] (3.013,-1.1) -- (3.013,0.2);
  \draw[tip,draw=PrimeOne,shift={(3.013,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,-0.45) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (3.013,0.2) -- (4.313,0.2);
  \draw[tip,draw=PrimeTwo,shift={(3.663,0.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,0.29) {$E_{4}$};
  \draw[side,draw=PrimeOne] (4.313,0.2) -- (4.313,-1.1);
  \draw[tip,draw=PrimeOne,shift={(4.313,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,-0.45) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (4.313,-1.1) -- (3.013,-1.1);
  \draw[tip,draw=PrimeTwo,shift={(3.663,-1.1)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,-1.19) {$E_{5}$};
  \node[corner] at (3.013,-1.1) {};
  \node[corner] at (3.013,0.2) {};
  \node[corner] at (4.313,0.2) {};
  \node[corner] at (4.313,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,-0.45) {$F_{4}$};
  \fill[cell] (5.463,-1.1) rectangle (6.763,0.2);
  \draw[side,draw=PrimeOne] (5.463,-1.1) -- (5.463,0.2);
  \draw[tip,draw=PrimeOne,shift={(5.463,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,-0.45) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (5.463,0.2) -- (6.763,0.2);
  \draw[tip,draw=PrimeTwo,shift={(6.113,0.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,0.29) {$E_{4}$};
  \draw[side,draw=PrimeOne] (6.763,0.2) -- (6.763,-1.1);
  \draw[tip,draw=PrimeOne,shift={(6.763,-0.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,-0.45) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.763,-1.1) -- (5.463,-1.1);
  \draw[tip,draw=PrimeTwo,shift={(6.113,-1.1)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,-1.19) {$E_{6}$};
  \node[corner] at (5.463,-1.1) {};
  \node[corner] at (5.463,0.2) {};
  \node[corner] at (6.763,0.2) {};
  \node[corner] at (6.763,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,-0.45) {$F_{5}$};
  \fill[cell] (7.913,-1.1) rectangle (9.213,0.2);
  \draw[side,draw=PrimeOne] (7.913,-1.1) -- (7.913,0.2);
  \draw[tip,draw=PrimeOne,shift={(7.913,-0.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,-0.45) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (7.913,0.2) -- (9.213,0.2);
  \draw[tip,draw=PrimeTwo,shift={(8.563,0.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,0.29) {$E_{4}$};
  \draw[side,draw=PrimeOne] (9.213,0.2) -- (9.213,-1.1);
  \draw[tip,draw=PrimeOne,shift={(9.213,-0.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,-0.45) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (9.213,-1.1) -- (7.913,-1.1);
  \draw[tip,draw=PrimeTwo,shift={(8.563,-1.1)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,-1.19) {$E_{6}$};
  \node[corner] at (7.913,-1.1) {};
  \node[corner] at (7.913,0.2) {};
  \node[corner] at (9.213,0.2) {};
  \node[corner] at (9.213,-1.1) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,-0.45) {$F_{6}$};
  \fill[cell] (3.013,-3.55) rectangle (4.313,-2.25);
  \draw[side,draw=PrimeOne] (3.013,-3.55) -- (3.013,-2.25);
  \draw[tip,draw=PrimeOne,shift={(3.013,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.923,-2.9) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (3.013,-2.25) -- (4.313,-2.25);
  \draw[tip,draw=PrimeTwo,shift={(3.663,-2.25)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.663,-2.16) {$E_{6}$};
  \draw[side,draw=PrimeOne] (4.313,-2.25) -- (4.313,-3.55);
  \draw[tip,draw=PrimeOne,shift={(4.313,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.403,-2.9) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (4.313,-3.55) -- (3.013,-3.55);
  \draw[tip,draw=PrimeTwo,shift={(3.663,-3.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.663,-3.64) {$E_{5}$};
  \node[corner] at (3.013,-3.55) {};
  \node[corner] at (3.013,-2.25) {};
  \node[corner] at (4.313,-2.25) {};
  \node[corner] at (4.313,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.663,-2.9) {$F_{7}$};
  \fill[cell] (5.463,-3.55) rectangle (6.763,-2.25);
  \draw[side,draw=PrimeOne] (5.463,-3.55) -- (5.463,-2.25);
  \draw[tip,draw=PrimeOne,shift={(5.463,-2.9)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.373,-2.9) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (5.463,-2.25) -- (6.763,-2.25);
  \draw[tip,draw=PrimeTwo,shift={(6.113,-2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.113,-2.16) {$E_{6}$};
  \draw[side,draw=PrimeOne] (6.763,-2.25) -- (6.763,-3.55);
  \draw[tip,draw=PrimeOne,shift={(6.763,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.853,-2.9) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (6.763,-3.55) -- (5.463,-3.55);
  \draw[tip,draw=PrimeTwo,shift={(6.113,-3.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.113,-3.64) {$E_{5}$};
  \node[corner] at (5.463,-3.55) {};
  \node[corner] at (5.463,-2.25) {};
  \node[corner] at (6.763,-2.25) {};
  \node[corner] at (6.763,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.113,-2.9) {$F_{8}$};
  \fill[cell] (7.913,-3.55) rectangle (9.213,-2.25);
  \draw[side,draw=PrimeOne] (7.913,-3.55) -- (7.913,-2.25);
  \draw[tip,draw=PrimeOne,shift={(7.913,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.823,-2.9) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (7.913,-2.25) -- (9.213,-2.25);
  \draw[tip,draw=PrimeTwo,shift={(8.563,-2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.563,-2.16) {$E_{4}$};
  \draw[side,draw=PrimeOne] (9.213,-2.25) -- (9.213,-3.55);
  \draw[tip,draw=PrimeOne,shift={(9.213,-2.9)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.303,-2.9) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (9.213,-3.55) -- (7.913,-3.55);
  \draw[tip,draw=PrimeTwo,shift={(8.563,-3.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.563,-3.64) {$E_{4}$};
  \node[corner] at (7.913,-3.55) {};
  \node[corner] at (7.913,-2.25) {};
  \node[corner] at (9.213,-2.25) {};
  \node[corner] at (9.213,-3.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.563,-2.9) {$F_{9}$};
  %% Legend.
  \draw[edge,draw=PrimeOne] (2.4,-4.5) -- (2.95,-4.5);
  \node[label,anchor=west] at (3.05,-4.5) {$\fp_5$-adic edge};
  \draw[edge,draw=PrimeTwo] (5.4,-4.5) -- (5.95,-4.5);
  \node[label,anchor=west] at (6.05,-4.5) {$\fq_5$-adic edge};
\end{tikzpicture}


==> figures/qsqrt7_gamma_1.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,-1.358);
  \node[orbi] at (0.563,-1.358) {};
  \node[label,anchor=472.5] at (0.609,-1.469) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,-0.563);
  \node[orbi] at (1.358,-0.563) {};
  \node[label,anchor=517.5] at (1.469,-0.609) {$E_{5}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{6}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{7}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=EdgeColour] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{6}$};
  \draw[side,draw=EdgeColour] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{3}$};
  \draw[side,draw=EdgeColour] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{7}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.138,1.2) -- (6.438,1.2);
  \draw[mirror] (5.788,0.55) -- (5.788,1.85);
  \draw[side,draw=EdgeColour] (5.138,0.55) -- (5.138,1.85);
  \node[orbi] at (5.138,1.2) {};
  \node[label,anchor=east] at (5.048,1.2) {$E_{4}$};
  \draw[side,draw=EdgeColour] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{3}$};
  \draw[side,draw=EdgeColour] (6.438,1.85) -- (6.438,0.55);
  \node[orbi] at (6.438,1.2) {};
  \node[label,anchor=west] at (6.528,1.2) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{3}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[mirror] (8.238,0.55) -- (8.238,1.85);
  \draw[side,draw=EdgeColour] (7.588,0.55) -- (7.588,1.85);
  \draw[tip,draw=EdgeColour,shift={(7.588,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.498,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (7.588,1.85) -- (8.888,1.85);
  \node[orbi] at (8.238,1.85) {};
  \node[label,anchor=south] at (8.238,1.94) {$E_{3}$};
  \draw[side,draw=EdgeColour] (8.888,1.85) -- (8.888,0.55);
  \draw[tip,draw=EdgeColour,shift={(8.888,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.978,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (8.888,0.55) -- (7.588,0.55);
  \node[orbi] at (8.238,0.55) {};
  \node[label,anchor=north] at (8.238,0.46) {$E_{2}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,1.2) {$F_{3}$};
  \fill[cell] (10.038,0.55) rectangle (11.338,1.85);
  \draw[mirror] (10.038,1.2) -- (11.338,1.2);
  \draw[mirror] (10.688,0.55) -- (10.688,1.85);
  \draw[side,draw=EdgeColour] (10.038,0.55) -- (10.038,1.85);
  \node[orbi] at (10.038,1.2) {};
  \node[label,anchor=east] at (9.948,1.2) {$E_{5}$};
  \draw[side,draw=EdgeColour] (10.038,1.85) -- (11.338,1.85);
  \node[orbi] at (10.688,1.85) {};
  \node[label,anchor=south] at (10.688,1.94) {$E_{2}$};
  \draw[side,draw=EdgeColour] (11.338,1.85) -- (11.338,0.55);
  \node[orbi] at (11.338,1.2) {};
  \node[label,anchor=west] at (11.428,1.2) {$E_{5}$};
  \draw[side,draw=EdgeColour] (11.338,0.55) -- (10.038,0.55);
  \node[orbi] at (10.688,0.55) {};
  \node[label,anchor=north] at (10.688,0.46) {$E_{2}$};
  \node[corner] at (10.038,0.55) {};
  \node[corner] at (10.038,1.85) {};
  \node[corner] at (11.338,1.85) {};
  \node[corner] at (11.338,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.688,1.2) {$F_{4}$};
  %% The bottom row is centred under the top row.
  \begin{scope}[shift={(1.225,0)}]
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[mirror] (2.688,-1.3) -- (3.988,-1.3);
  \draw[side,draw=EdgeColour] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{6}$};
  \draw[side,draw=EdgeColour] (2.688,-0.65) -- (3.988,-0.65);
  \node[orbi] at (3.338,-0.65) {};
  \node[label,anchor=south] at (3.338,-0.56) {$E_{5}$};
  \draw[side,draw=EdgeColour] (3.988,-0.65) -- (3.988,-1.95);
  \node[orbi] at (3.988,-1.3) {};
  \node[label,anchor=west] at (4.078,-1.3) {$E_{4}$};
  \draw[side,draw=EdgeColour] (3.988,-1.95) -- (2.688,-1.95);
  \node[orbi] at (3.338,-1.95) {};
  \node[label,anchor=north] at (3.338,-2.04) {$E_{5}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{5}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=EdgeColour] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{7}$};
  \draw[side,draw=EdgeColour] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.788,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,-0.65) -- (6.438,-1.95);
  \draw[tip,draw=EdgeColour,shift={(6.438,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,-1.3) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{4}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{6}$};
  \fill[cell] (7.588,-1.95) rectangle (8.888,-0.65);
  \draw[mirror] (7.588,-1.3) -- (8.888,-1.3);
  \draw[side,draw=EdgeColour] (7.588,-1.95) -- (7.588,-0.65);
  \node[orbi] at (7.588,-1.3) {};
  \node[label,anchor=east] at (7.498,-1.3) {$E_{6}$};
  \draw[side,draw=EdgeColour] (7.588,-0.65) -- (8.888,-0.65);
  \draw[tip,draw=EdgeColour,shift={(8.238,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,-0.56) {$E_{1}$};
  \draw[side,draw=EdgeColour] (8.888,-0.65) -- (8.888,-1.95);
  \node[orbi] at (8.888,-1.3) {};
  \node[label,anchor=west] at (8.978,-1.3) {$E_{5}$};
  \draw[side,draw=EdgeColour] (8.888,-1.95) -- (7.588,-1.95);
  \draw[tip,draw=EdgeColour,shift={(8.238,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,-2.04) {$E_{1}$};
  \node[corner] at (7.588,-1.95) {};
  \node[corner] at (7.588,-0.65) {};
  \node[corner] at (8.888,-0.65) {};
  \node[corner] at (8.888,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,-1.3) {$F_{7}$};
  \end{scope}
\end{tikzpicture}


==> figures/qsqrt7_gamma_10.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-2.231,-0.598) and (-0.598,-2.231) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,-1.061)},rotate=-45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.131,-1.131) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{5}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=EdgeColour] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{4}$};
  \draw[side,draw=EdgeColour] (2.688,1.85) -- (3.988,1.85);
  \draw[tip,draw=EdgeColour,shift={(3.338,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,1.94) {$E_{1}$};
  \draw[side,draw=EdgeColour] (3.988,1.85) -- (3.988,0.55);
  \draw[tip,draw=EdgeColour,shift={(3.988,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{5}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[side,draw=EdgeColour] (5.138,0.55) -- (5.138,1.85);
  \draw[tip,draw=EdgeColour,shift={(5.138,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (5.138,1.85) -- (6.438,1.85);
  \draw[tip,draw=EdgeColour,shift={(5.788,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,1.94) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,1.85) -- (6.438,0.55);
  \draw[tip,draw=EdgeColour,shift={(6.438,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,1.2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (6.438,0.55) -- (5.138,0.55);
  \draw[tip,draw=EdgeColour,shift={(5.788,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.788,0.46) {$E_{1}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[side,draw=EdgeColour] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{4}$};
  \draw[side,draw=EdgeColour] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=EdgeColour,shift={(3.338,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{3}$};
  \draw[side,draw=EdgeColour] (3.988,-0.65) -- (3.988,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.988,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,-1.3) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{3}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{3}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=EdgeColour] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{5}$};
  \draw[side,draw=EdgeColour] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.788,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.438,-0.65) -- (6.438,-1.95);
  \draw[tip,draw=EdgeColour,shift={(6.438,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (6.438,-1.95) -- (5.138,-1.95);
  \draw[tip,draw=EdgeColour,shift={(5.788,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.788,-2.04) {$E_{2}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{4}$};
\end{tikzpicture}


==> figures/qsqrt7_gamma_13.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,1.358);
  \node[orbi] at (-0.563,1.358) {};
  \node[label,anchor=292.5] at (-0.609,1.469) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,0.563);
  \node[orbi] at (-1.358,0.563) {};
  \node[label,anchor=337.5] at (-1.469,0.609) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{3}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (0.563,-1.358);
  \node[orbi] at (0.563,-1.358) {};
  \node[label,anchor=472.5] at (0.609,-1.469) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (1.358,-0.563);
  \node[orbi] at (1.358,-0.563) {};
  \node[label,anchor=517.5] at (1.469,-0.609) {$E_{6}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{7}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{8}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=PrimeOne] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{8}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.138,1.2) -- (6.438,1.2);
  \draw[mirror] (5.788,0.55) -- (5.788,1.85);
  \draw[side,draw=PrimeOne] (5.138,0.55) -- (5.138,1.85);
  \node[orbi] at (5.138,1.2) {};
  \node[label,anchor=east] at (5.048,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (6.438,1.85) -- (6.438,0.55);
  \node[orbi] at (6.438,1.2) {};
  \node[label,anchor=west] at (6.528,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{5}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[mirror] (8.238,0.55) -- (8.238,1.85);
  \draw[side,draw=PrimeOne] (7.588,0.55) -- (7.588,1.85);
  \node[orbi] at (7.588,1.2) {};
  \node[label,anchor=east] at (7.498,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (7.588,1.85) -- (8.888,1.85);
  \node[orbi] at (8.238,1.85) {};
  \node[label,anchor=south] at (8.238,1.94) {$E_{7}$};
  \draw[side,draw=PrimeOne] (8.888,1.85) -- (8.888,0.55);
  \node[orbi] at (8.888,1.2) {};
  \node[label,anchor=west] at (8.978,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (8.888,0.55) -- (7.588,0.55);
  \node[orbi] at (8.238,0.55) {};
  \node[label,anchor=north] at (8.238,0.46) {$E_{6}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,1.2) {$F_{3}$};
  \fill[cell] (10.038,0.55) rectangle (11.338,1.85);
  \draw[mirror] (10.038,1.2) -- (11.338,1.2);
  \draw[mirror] (10.688,0.55) -- (10.688,1.85);
  \draw[side,draw=PrimeOne] (10.038,0.55) -- (10.038,1.85);
  \node[orbi] at (10.038,1.2) {};
  \node[label,anchor=east] at (9.948,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (10.038,1.85) -- (11.338,1.85);
  \node[orbi] at (10.688,1.85) {};
  \node[label,anchor=south] at (10.688,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (11.338,1.85) -- (11.338,0.55);
  \node[orbi] at (11.338,1.2) {};
  \node[label,anchor=west] at (11.428,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (11.338,0.55) -- (10.038,0.55);
  \node[orbi] at (10.688,0.55) {};
  \node[label,anchor=north] at (10.688,0.46) {$E_{5}$};
  \node[corner] at (10.038,0.55) {};
  \node[corner] at (10.038,1.85) {};
  \node[corner] at (11.338,1.85) {};
  \node[corner] at (11.338,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.688,1.2) {$F_{4}$};
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[mirror] (2.688,-1.3) -- (3.988,-1.3);
  \draw[side,draw=PrimeOne] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,-0.65) -- (3.988,-0.65);
  \node[orbi] at (3.338,-0.65) {};
  \node[label,anchor=south] at (3.338,-0.56) {$E_{7}$};
  \draw[side,draw=PrimeOne] (3.988,-0.65) -- (3.988,-1.95);
  \node[orbi] at (3.988,-1.3) {};
  \node[label,anchor=west] at (4.078,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (3.988,-1.95) -- (2.688,-1.95);
  \node[orbi] at (3.338,-1.95) {};
  \node[label,anchor=north] at (3.338,-2.04) {$E_{7}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{5}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[mirror] (5.788,-1.95) -- (5.788,-0.65);
  \draw[side,draw=PrimeOne] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (5.138,-0.65) -- (6.438,-0.65);
  \node[orbi] at (5.788,-0.65) {};
  \node[label,anchor=south] at (5.788,-0.56) {$E_{6}$};
  \draw[side,draw=PrimeOne] (6.438,-0.65) -- (6.438,-1.95);
  \node[orbi] at (6.438,-1.3) {};
  \node[label,anchor=west] at (6.528,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{8}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{6}$};
  \fill[cell] (7.588,-1.95) rectangle (8.888,-0.65);
  \draw[mirror] (8.238,-1.95) -- (8.238,-0.65);
  \draw[side,draw=PrimeOne] (7.588,-1.95) -- (7.588,-0.65);
  \node[orbi] at (7.588,-1.3) {};
  \node[label,anchor=east] at (7.498,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (7.588,-0.65) -- (8.888,-0.65);
  \node[orbi] at (8.238,-0.65) {};
  \node[label,anchor=south] at (8.238,-0.56) {$E_{7}$};
  \draw[side,draw=PrimeOne] (8.888,-0.65) -- (8.888,-1.95);
  \node[orbi] at (8.888,-1.3) {};
  \node[label,anchor=west] at (8.978,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (8.888,-1.95) -- (7.588,-1.95);
  \node[orbi] at (8.238,-1.95) {};
  \node[label,anchor=north] at (8.238,-2.04) {$E_{8}$};
  \node[corner] at (7.588,-1.95) {};
  \node[corner] at (7.588,-0.65) {};
  \node[corner] at (8.888,-0.65) {};
  \node[corner] at (8.888,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,-1.3) {$F_{7}$};
  \fill[cell] (10.038,-1.95) rectangle (11.338,-0.65);
  \draw[mirror] (10.038,-1.3) -- (11.338,-1.3);
  \draw[side,draw=PrimeOne] (10.038,-1.95) -- (10.038,-0.65);
  \node[orbi] at (10.038,-1.3) {};
  \node[label,anchor=east] at (9.948,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (10.038,-0.65) -- (11.338,-0.65);
  \node[orbi] at (10.688,-0.65) {};
  \node[label,anchor=south] at (10.688,-0.56) {$E_{6}$};
  \draw[side,draw=PrimeOne] (11.338,-0.65) -- (11.338,-1.95);
  \node[orbi] at (11.338,-1.3) {};
  \node[label,anchor=west] at (11.428,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (11.338,-1.95) -- (10.038,-1.95);
  \node[orbi] at (10.688,-1.95) {};
  \node[label,anchor=north] at (10.688,-2.04) {$E_{6}$};
  \node[corner] at (10.038,-1.95) {};
  \node[corner] at (10.038,-0.65) {};
  \node[corner] at (11.338,-0.65) {};
  \node[corner] at (11.338,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.688,-1.3) {$F_{8}$};
  %% Legend.
  \draw[edge,draw=PrimeOne] (2.3,-2.9) -- (2.85,-2.9);
  \node[label,anchor=west] at (2.95,-2.9) {$\fp_3$-adic edge};
  \draw[edge,draw=PrimeTwo] (5.3,-2.9) -- (5.85,-2.9);
  \node[label,anchor=west] at (5.95,-2.9) {$\fq_3$-adic edge};
\end{tikzpicture}


==> figures/qsqrt7_gamma_14.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=PrimeOne] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=PrimeOne,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{3}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{6}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=PrimeOne] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{6}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.788,0.55) -- (5.788,1.85);
  \draw[side,draw=PrimeOne] (5.138,0.55) -- (5.138,1.85);
  \draw[tip,draw=PrimeOne,shift={(5.138,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (6.438,1.85) -- (6.438,0.55);
  \draw[tip,draw=PrimeOne,shift={(6.438,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{5}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[side,draw=PrimeOne] (7.588,0.55) -- (7.588,1.85);
  \node[orbi] at (7.588,1.2) {};
  \node[label,anchor=east] at (7.498,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (7.588,1.85) -- (8.888,1.85);
  \draw[tip,draw=PrimeTwo,shift={(8.238,1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,1.94) {$E_{4}$};
  \draw[side,draw=PrimeOne] (8.888,1.85) -- (8.888,0.55);
  \node[orbi] at (8.888,1.2) {};
  \node[label,anchor=west] at (8.978,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (8.888,0.55) -- (7.588,0.55);
  \draw[tip,draw=PrimeTwo,shift={(8.238,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,0.46) {$E_{4}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[orbi] at (8.238,1.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,0.9) {$F_{3}$};
  %% The bottom row is centred under the top row.
  \begin{scope}[shift={(1.225,0)}]
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[side,draw=PrimeOne] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{4}$};
  \draw[side,draw=PrimeOne] (3.988,-0.65) -- (3.988,-1.95);
  \draw[tip,draw=PrimeOne,shift={(3.988,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,-1.3) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{4}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{4}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=PrimeOne] (5.138,-1.95) -- (5.138,-0.65);
  \draw[tip,draw=PrimeOne,shift={(5.138,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,-1.3) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(5.788,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{4}$};
  \draw[side,draw=PrimeOne] (6.438,-0.65) -- (6.438,-1.95);
  \draw[tip,draw=PrimeOne,shift={(6.438,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,-1.3) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{6}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{5}$};
  \end{scope}
  %% Legend.
  \draw[edge,draw=PrimeOne] (2.3,-2.9) -- (2.85,-2.9);
  \node[label,anchor=west] at (2.95,-2.9) {$\fp_3$-adic edge};
  \draw[edge,draw=PrimeTwo] (5.3,-2.9) -- (5.85,-2.9);
  \node[label,anchor=west] at (5.95,-2.9) {$\fq_3$-adic edge};
\end{tikzpicture}


==> figures/qsqrt7_gamma_2.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,1.358);
  \node[orbi] at (-0.563,1.358) {};
  \node[label,anchor=292.5] at (-0.609,1.469) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,0.563);
  \node[orbi] at (-1.358,0.563) {};
  \node[label,anchor=337.5] at (-1.469,0.609) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{3}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{6}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{7}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=PrimeOne] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{6}$};
  \draw[side,draw=PrimeOne] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{7}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.138,1.2) -- (6.438,1.2);
  \draw[side,draw=PrimeOne] (5.138,0.55) -- (5.138,1.85);
  \node[orbi] at (5.138,1.2) {};
  \node[label,anchor=east] at (5.048,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{6}$};
  \draw[side,draw=PrimeOne] (6.438,1.85) -- (6.438,0.55);
  \node[orbi] at (6.438,1.2) {};
  \node[label,anchor=west] at (6.528,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{6}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[side,draw=PrimeOne] (7.588,0.55) -- (7.588,1.85);
  \node[orbi] at (7.588,1.2) {};
  \node[label,anchor=east] at (7.498,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (7.588,1.85) -- (8.888,1.85);
  \draw[tip,draw=PrimeTwo,shift={(8.238,1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (8.888,1.85) -- (8.888,0.55);
  \node[orbi] at (8.888,1.2) {};
  \node[label,anchor=west] at (8.978,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (8.888,0.55) -- (7.588,0.55);
  \draw[tip,draw=PrimeTwo,shift={(8.238,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,0.46) {$E_{5}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[orbi] at (8.238,1.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,0.9) {$F_{3}$};
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[mirror] (2.688,-1.3) -- (3.988,-1.3);
  \draw[side,draw=PrimeOne] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (3.988,-0.65) -- (3.988,-1.95);
  \node[orbi] at (3.988,-1.3) {};
  \node[label,anchor=west] at (4.078,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{5}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{4}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=PrimeOne] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(5.788,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (6.438,-0.65) -- (6.438,-1.95);
  \node[orbi] at (6.438,-1.3) {};
  \node[label,anchor=west] at (6.528,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{7}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{5}$};
  \fill[cell] (7.588,-1.95) rectangle (8.888,-0.65);
  \draw[mirror] (7.588,-1.3) -- (8.888,-1.3);
  \draw[side,draw=PrimeOne] (7.588,-1.95) -- (7.588,-0.65);
  \node[orbi] at (7.588,-1.3) {};
  \node[label,anchor=east] at (7.498,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (7.588,-0.65) -- (8.888,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(8.238,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (8.888,-0.65) -- (8.888,-1.95);
  \node[orbi] at (8.888,-1.3) {};
  \node[label,anchor=west] at (8.978,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (8.888,-1.95) -- (7.588,-1.95);
  \draw[tip,draw=PrimeTwo,shift={(8.238,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,-2.04) {$E_{5}$};
  \node[corner] at (7.588,-1.95) {};
  \node[corner] at (7.588,-0.65) {};
  \node[corner] at (8.888,-0.65) {};
  \node[corner] at (8.888,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,-1.3) {$F_{6}$};
  %% Legend.
  \draw[edge,draw=PrimeOne] (2.3,-2.9) -- (2.85,-2.9);
  \node[label,anchor=west] at (2.95,-2.9) {$\fp_3$-adic edge};
  \draw[edge,draw=PrimeTwo] (5.3,-2.9) -- (5.85,-2.9);
  \node[label,anchor=west] at (5.95,-2.9) {$\fq_3$-adic edge};
\end{tikzpicture}


==> figures/qsqrt7_gamma_3.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,1.358);
  \node[orbi] at (-0.563,1.358) {};
  \node[label,anchor=292.5] at (-0.609,1.469) {$E_{1}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,0.563);
  \node[orbi] at (-1.358,0.563) {};
  \node[label,anchor=337.5] at (-1.469,0.609) {$E_{2}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{3}$};
  \draw[edge,draw=PrimeOne] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{4}$};
  \draw[edge,draw=PrimeTwo] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=PrimeTwo,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{5}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{6}$};
  \draw[edge,draw=PrimeTwo] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{7}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=PrimeOne] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{6}$};
  \draw[side,draw=PrimeOne] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{7}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.138,1.2) -- (6.438,1.2);
  \draw[mirror] (5.788,0.55) -- (5.788,1.85);
  \draw[side,draw=PrimeOne] (5.138,0.55) -- (5.138,1.85);
  \node[orbi] at (5.138,1.2) {};
  \node[label,anchor=east] at (5.048,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{6}$};
  \draw[side,draw=PrimeOne] (6.438,1.85) -- (6.438,0.55);
  \node[orbi] at (6.438,1.2) {};
  \node[label,anchor=west] at (6.528,1.2) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{6}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[mirror] (7.588,1.2) -- (8.888,1.2);
  \draw[side,draw=PrimeOne] (7.588,0.55) -- (7.588,1.85);
  \node[orbi] at (7.588,1.2) {};
  \node[label,anchor=east] at (7.498,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (7.588,1.85) -- (8.888,1.85);
  \draw[tip,draw=PrimeTwo,shift={(8.238,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,1.94) {$E_{5}$};
  \draw[side,draw=PrimeOne] (8.888,1.85) -- (8.888,0.55);
  \node[orbi] at (8.888,1.2) {};
  \node[label,anchor=west] at (8.978,1.2) {$E_{1}$};
  \draw[side,draw=PrimeTwo] (8.888,0.55) -- (7.588,0.55);
  \draw[tip,draw=PrimeTwo,shift={(8.238,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,0.46) {$E_{5}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,1.2) {$F_{3}$};
  \fill[cell] (10.038,0.55) rectangle (11.338,1.85);
  \draw[mirror] (10.038,1.2) -- (11.338,1.2);
  \draw[mirror] (10.688,0.55) -- (10.688,1.85);
  \draw[side,draw=PrimeOne] (10.038,0.55) -- (10.038,1.85);
  \node[orbi] at (10.038,1.2) {};
  \node[label,anchor=east] at (9.948,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (10.038,1.85) -- (11.338,1.85);
  \node[orbi] at (10.688,1.85) {};
  \node[label,anchor=south] at (10.688,1.94) {$E_{6}$};
  \draw[side,draw=PrimeOne] (11.338,1.85) -- (11.338,0.55);
  \node[orbi] at (11.338,1.2) {};
  \node[label,anchor=west] at (11.428,1.2) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (11.338,0.55) -- (10.038,0.55);
  \node[orbi] at (10.688,0.55) {};
  \node[label,anchor=north] at (10.688,0.46) {$E_{6}$};
  \node[corner] at (10.038,0.55) {};
  \node[corner] at (10.038,1.85) {};
  \node[corner] at (11.338,1.85) {};
  \node[corner] at (11.338,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.688,1.2) {$F_{4}$};
  %% The bottom row is centred under the top row.
  \begin{scope}[shift={(1.225,0)}]
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[mirror] (2.688,-1.3) -- (3.988,-1.3);
  \draw[side,draw=PrimeOne] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (3.988,-0.65) -- (3.988,-1.95);
  \node[orbi] at (3.988,-1.3) {};
  \node[label,anchor=west] at (4.078,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=PrimeTwo,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{5}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{5}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=PrimeOne] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{3}$};
  \draw[side,draw=PrimeTwo] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(5.788,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (6.438,-0.65) -- (6.438,-1.95);
  \node[orbi] at (6.438,-1.3) {};
  \node[label,anchor=west] at (6.528,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{7}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{6}$};
  \fill[cell] (7.588,-1.95) rectangle (8.888,-0.65);
  \draw[mirror] (7.588,-1.3) -- (8.888,-1.3);
  \draw[side,draw=PrimeOne] (7.588,-1.95) -- (7.588,-0.65);
  \node[orbi] at (7.588,-1.3) {};
  \node[label,anchor=east] at (7.498,-1.3) {$E_{4}$};
  \draw[side,draw=PrimeTwo] (7.588,-0.65) -- (8.888,-0.65);
  \draw[tip,draw=PrimeTwo,shift={(8.238,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,-0.56) {$E_{5}$};
  \draw[side,draw=PrimeOne] (8.888,-0.65) -- (8.888,-1.95);
  \node[orbi] at (8.888,-1.3) {};
  \node[label,anchor=west] at (8.978,-1.3) {$E_{2}$};
  \draw[side,draw=PrimeTwo] (8.888,-1.95) -- (7.588,-1.95);
  \draw[tip,draw=PrimeTwo,shift={(8.238,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,-2.04) {$E_{5}$};
  \node[corner] at (7.588,-1.95) {};
  \node[corner] at (7.588,-0.65) {};
  \node[corner] at (8.888,-0.65) {};
  \node[corner] at (8.888,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,-1.3) {$F_{7}$};
  \end{scope}
  %% Legend.
  \draw[edge,draw=PrimeOne] (2.3,-2.9) -- (2.85,-2.9);
  \node[label,anchor=west] at (2.95,-2.9) {$\fp_3$-adic edge};
  \draw[edge,draw=PrimeTwo] (5.3,-2.9) -- (5.85,-2.9);
  \node[label,anchor=west] at (5.95,-2.9) {$\fq_3$-adic edge};
\end{tikzpicture}


==> figures/qsqrt7_gamma_5.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-2.231,-0.598) and (-0.598,-2.231) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,-1.061)},rotate=-45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.131,-1.131) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{5}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=EdgeColour] (2.688,0.55) -- (2.688,1.85);
  \draw[tip,draw=EdgeColour,shift={(2.688,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.598,1.2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{4}$};
  \draw[side,draw=EdgeColour] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{5}$};
  \draw[side,draw=EdgeColour] (3.988,0.55) -- (2.688,0.55);
  \draw[tip,draw=EdgeColour,shift={(3.338,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,0.46) {$E_{3}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.788,0.55) -- (5.788,1.85);
  \draw[side,draw=EdgeColour] (5.138,0.55) -- (5.138,1.85);
  \draw[tip,draw=EdgeColour,shift={(5.138,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.438,1.85) -- (6.438,0.55);
  \draw[tip,draw=EdgeColour,shift={(6.438,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{5}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[mirror] (8.238,0.55) -- (8.238,1.85);
  \draw[side,draw=EdgeColour] (7.588,0.55) -- (7.588,1.85);
  \draw[tip,draw=EdgeColour,shift={(7.588,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (7.498,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (7.588,1.85) -- (8.888,1.85);
  \node[orbi] at (8.238,1.85) {};
  \node[label,anchor=south] at (8.238,1.94) {$E_{5}$};
  \draw[side,draw=EdgeColour] (8.888,1.85) -- (8.888,0.55);
  \draw[tip,draw=EdgeColour,shift={(8.888,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.978,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (8.888,0.55) -- (7.588,0.55);
  \node[orbi] at (8.238,0.55) {};
  \node[label,anchor=north] at (8.238,0.46) {$E_{4}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,1.2) {$F_{3}$};
  %% The bottom row is centred under the top row.
  \begin{scope}[shift={(1.225,0)}]
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[side,draw=EdgeColour] (2.688,-1.95) -- (2.688,-0.65);
  \draw[tip,draw=EdgeColour,shift={(2.688,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.598,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=EdgeColour,shift={(3.338,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-0.65) -- (3.988,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.988,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,-1.3) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{1}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{4}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=EdgeColour] (5.138,-1.95) -- (5.138,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.138,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.788,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.438,-0.65) -- (6.438,-1.95);
  \draw[tip,draw=EdgeColour,shift={(6.438,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,-1.3) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,-1.95) -- (5.138,-1.95);
  \draw[tip,draw=EdgeColour,shift={(5.788,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.788,-2.04) {$E_{1}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{5}$};
  \end{scope}
\end{tikzpicture}


==> figures/qsqrt7_gamma_6.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-2.231,-0.598) and (-0.598,-2.231) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,-1.061)},rotate=-45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=405] at (-1.131,-1.131) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) .. controls (0.598,-2.231) and (2.231,-0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(1.061,-1.061)},rotate=45] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=495] at (1.131,-1.131) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{5}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=EdgeColour] (2.688,0.55) -- (2.688,1.85);
  \draw[tip,draw=EdgeColour,shift={(2.688,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.598,1.2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (2.688,1.85) -- (3.988,1.85);
  \node[orbi] at (3.338,1.85) {};
  \node[label,anchor=south] at (3.338,1.94) {$E_{4}$};
  \draw[side,draw=EdgeColour] (3.988,1.85) -- (3.988,0.55);
  \node[orbi] at (3.988,1.2) {};
  \node[label,anchor=west] at (4.078,1.2) {$E_{5}$};
  \draw[side,draw=EdgeColour] (3.988,0.55) -- (2.688,0.55);
  \draw[tip,draw=EdgeColour,shift={(3.338,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,0.46) {$E_{3}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[side,draw=EdgeColour] (5.138,0.55) -- (5.138,1.85);
  \draw[tip,draw=EdgeColour,shift={(5.138,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (5.138,1.85) -- (6.438,1.85);
  \node[orbi] at (5.788,1.85) {};
  \node[label,anchor=south] at (5.788,1.94) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.438,1.85) -- (6.438,0.55);
  \draw[tip,draw=EdgeColour,shift={(6.438,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.438,0.55) -- (5.138,0.55);
  \node[orbi] at (5.788,0.55) {};
  \node[label,anchor=north] at (5.788,0.46) {$E_{5}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[side,draw=EdgeColour] (2.688,-1.95) -- (2.688,-0.65);
  \draw[tip,draw=EdgeColour,shift={(2.688,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (2.598,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (2.688,-0.65) -- (3.988,-0.65);
  \draw[tip,draw=EdgeColour,shift={(3.338,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-0.65) -- (3.988,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.988,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,-1.3) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-1.95) -- (2.688,-1.95);
  \draw[tip,draw=EdgeColour,shift={(3.338,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (3.338,-2.04) {$E_{1}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{3}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[side,draw=EdgeColour] (5.138,-1.95) -- (5.138,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.138,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.048,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (5.138,-0.65) -- (6.438,-0.65);
  \draw[tip,draw=EdgeColour,shift={(5.788,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (6.438,-0.65) -- (6.438,-1.95);
  \draw[tip,draw=EdgeColour,shift={(6.438,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (6.528,-1.3) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,-1.95) -- (5.138,-1.95);
  \draw[tip,draw=EdgeColour,shift={(5.788,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.788,-2.04) {$E_{1}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{4}$};
\end{tikzpicture}


==> figures/qsqrt7_gamma_9.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{PrimeOne}{HTML}{4F7D72}
\definecolor{PrimeTwo}{HTML}{A85D67}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% One-skeleton: one vertex, loops and half-edges.
  \draw[edge,draw=EdgeColour] (0,0) .. controls (-0.598,2.231) and (-2.231,0.598) .. (0,0);
  \draw[tip,draw=EdgeColour,shift={(-1.061,1.061)},rotate=-135] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=315] at (-1.131,1.131) {$E_{1}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (-1.358,-0.563);
  \node[orbi] at (-1.358,-0.563) {};
  \node[label,anchor=382.5] at (-1.469,-0.609) {$E_{2}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (-0.563,-1.358);
  \node[orbi] at (-0.563,-1.358) {};
  \node[label,anchor=427.5] at (-0.609,-1.469) {$E_{3}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,-1.358);
  \node[orbi] at (0.563,-1.358) {};
  \node[label,anchor=472.5] at (0.609,-1.469) {$E_{4}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,-0.563);
  \node[orbi] at (1.358,-0.563) {};
  \node[label,anchor=517.5] at (1.469,-0.609) {$E_{5}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (1.358,0.563);
  \node[orbi] at (1.358,0.563) {};
  \node[label,anchor=562.5] at (1.469,0.609) {$E_{6}$};
  \draw[edge,draw=EdgeColour] (0,0) -- (0.563,1.358);
  \node[orbi] at (0.563,1.358) {};
  \node[label,anchor=607.5] at (0.609,1.469) {$E_{7}$};
  \node[vert] at (0,0) {};
  %% Squares.
  \fill[cell] (2.688,0.55) rectangle (3.988,1.85);
  \draw[side,draw=EdgeColour] (2.688,0.55) -- (2.688,1.85);
  \node[orbi] at (2.688,1.2) {};
  \node[label,anchor=east] at (2.598,1.2) {$E_{6}$};
  \draw[side,draw=EdgeColour] (2.688,1.85) -- (3.988,1.85);
  \draw[tip,draw=EdgeColour,shift={(3.338,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (3.338,1.94) {$E_{1}$};
  \draw[side,draw=EdgeColour] (3.988,1.85) -- (3.988,0.55);
  \draw[tip,draw=EdgeColour,shift={(3.988,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (4.078,1.2) {$E_{1}$};
  \draw[side,draw=EdgeColour] (3.988,0.55) -- (2.688,0.55);
  \node[orbi] at (3.338,0.55) {};
  \node[label,anchor=north] at (3.338,0.46) {$E_{7}$};
  \node[corner] at (2.688,0.55) {};
  \node[corner] at (2.688,1.85) {};
  \node[corner] at (3.988,1.85) {};
  \node[corner] at (3.988,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,1.2) {$F_{1}$};
  \fill[cell] (5.138,0.55) rectangle (6.438,1.85);
  \draw[mirror] (5.138,1.2) -- (6.438,1.2);
  \draw[side,draw=EdgeColour] (5.138,0.55) -- (5.138,1.85);
  \node[orbi] at (5.138,1.2) {};
  \node[label,anchor=east] at (5.048,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (5.138,1.85) -- (6.438,1.85);
  \draw[tip,draw=EdgeColour,shift={(5.788,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (5.788,1.94) {$E_{1}$};
  \draw[side,draw=EdgeColour] (6.438,1.85) -- (6.438,0.55);
  \node[orbi] at (6.438,1.2) {};
  \node[label,anchor=west] at (6.528,1.2) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.438,0.55) -- (5.138,0.55);
  \draw[tip,draw=EdgeColour,shift={(5.788,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (5.788,0.46) {$E_{1}$};
  \node[corner] at (5.138,0.55) {};
  \node[corner] at (5.138,1.85) {};
  \node[corner] at (6.438,1.85) {};
  \node[corner] at (6.438,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,1.2) {$F_{2}$};
  \fill[cell] (7.588,0.55) rectangle (8.888,1.85);
  \draw[mirror] (7.588,1.2) -- (8.888,1.2);
  \draw[side,draw=EdgeColour] (7.588,0.55) -- (7.588,1.85);
  \node[orbi] at (7.588,1.2) {};
  \node[label,anchor=east] at (7.498,1.2) {$E_{3}$};
  \draw[side,draw=EdgeColour] (7.588,1.85) -- (8.888,1.85);
  \draw[tip,draw=EdgeColour,shift={(8.238,1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (8.238,1.94) {$E_{1}$};
  \draw[side,draw=EdgeColour] (8.888,1.85) -- (8.888,0.55);
  \node[orbi] at (8.888,1.2) {};
  \node[label,anchor=west] at (8.978,1.2) {$E_{5}$};
  \draw[side,draw=EdgeColour] (8.888,0.55) -- (7.588,0.55);
  \draw[tip,draw=EdgeColour,shift={(8.238,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (8.238,0.46) {$E_{1}$};
  \node[corner] at (7.588,0.55) {};
  \node[corner] at (7.588,1.85) {};
  \node[corner] at (8.888,1.85) {};
  \node[corner] at (8.888,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,1.2) {$F_{3}$};
  \fill[cell] (10.038,0.55) rectangle (11.338,1.85);
  \draw[mirror] (10.038,1.2) -- (11.338,1.2);
  \draw[side,draw=EdgeColour] (10.038,0.55) -- (10.038,1.85);
  \node[orbi] at (10.038,1.2) {};
  \node[label,anchor=east] at (9.948,1.2) {$E_{6}$};
  \draw[side,draw=EdgeColour] (10.038,1.85) -- (11.338,1.85);
  \node[orbi] at (10.688,1.85) {};
  \node[label,anchor=south] at (10.688,1.94) {$E_{4}$};
  \draw[side,draw=EdgeColour] (11.338,1.85) -- (11.338,0.55);
  \node[orbi] at (11.338,1.2) {};
  \node[label,anchor=west] at (11.428,1.2) {$E_{2}$};
  \draw[side,draw=EdgeColour] (11.338,0.55) -- (10.038,0.55);
  \node[orbi] at (10.688,0.55) {};
  \node[label,anchor=north] at (10.688,0.46) {$E_{4}$};
  \node[corner] at (10.038,0.55) {};
  \node[corner] at (10.038,1.85) {};
  \node[corner] at (11.338,1.85) {};
  \node[corner] at (11.338,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.688,1.2) {$F_{4}$};
  %% The bottom row is centred under the top row.
  \begin{scope}[shift={(1.225,0)}]
  \fill[cell] (2.688,-1.95) rectangle (3.988,-0.65);
  \draw[mirror] (2.688,-1.3) -- (3.988,-1.3);
  \draw[side,draw=EdgeColour] (2.688,-1.95) -- (2.688,-0.65);
  \node[orbi] at (2.688,-1.3) {};
  \node[label,anchor=east] at (2.598,-1.3) {$E_{7}$};
  \draw[side,draw=EdgeColour] (2.688,-0.65) -- (3.988,-0.65);
  \node[orbi] at (3.338,-0.65) {};
  \node[label,anchor=south] at (3.338,-0.56) {$E_{2}$};
  \draw[side,draw=EdgeColour] (3.988,-0.65) -- (3.988,-1.95);
  \node[orbi] at (3.988,-1.3) {};
  \node[label,anchor=west] at (4.078,-1.3) {$E_{3}$};
  \draw[side,draw=EdgeColour] (3.988,-1.95) -- (2.688,-1.95);
  \node[orbi] at (3.338,-1.95) {};
  \node[label,anchor=north] at (3.338,-2.04) {$E_{2}$};
  \node[corner] at (2.688,-1.95) {};
  \node[corner] at (2.688,-0.65) {};
  \node[corner] at (3.988,-0.65) {};
  \node[corner] at (3.988,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (3.338,-1.3) {$F_{5}$};
  \fill[cell] (5.138,-1.95) rectangle (6.438,-0.65);
  \draw[mirror] (5.138,-1.3) -- (6.438,-1.3);
  \draw[side,draw=EdgeColour] (5.138,-1.95) -- (5.138,-0.65);
  \node[orbi] at (5.138,-1.3) {};
  \node[label,anchor=east] at (5.048,-1.3) {$E_{7}$};
  \draw[side,draw=EdgeColour] (5.138,-0.65) -- (6.438,-0.65);
  \node[orbi] at (5.788,-0.65) {};
  \node[label,anchor=south] at (5.788,-0.56) {$E_{5}$};
  \draw[side,draw=EdgeColour] (6.438,-0.65) -- (6.438,-1.95);
  \node[orbi] at (6.438,-1.3) {};
  \node[label,anchor=west] at (6.528,-1.3) {$E_{4}$};
  \draw[side,draw=EdgeColour] (6.438,-1.95) -- (5.138,-1.95);
  \node[orbi] at (5.788,-1.95) {};
  \node[label,anchor=north] at (5.788,-2.04) {$E_{5}$};
  \node[corner] at (5.138,-1.95) {};
  \node[corner] at (5.138,-0.65) {};
  \node[corner] at (6.438,-0.65) {};
  \node[corner] at (6.438,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (5.788,-1.3) {$F_{6}$};
  \fill[cell] (7.588,-1.95) rectangle (8.888,-0.65);
  \draw[mirror] (7.588,-1.3) -- (8.888,-1.3);
  \draw[side,draw=EdgeColour] (7.588,-1.95) -- (7.588,-0.65);
  \node[orbi] at (7.588,-1.3) {};
  \node[label,anchor=east] at (7.498,-1.3) {$E_{6}$};
  \draw[side,draw=EdgeColour] (7.588,-0.65) -- (8.888,-0.65);
  \node[orbi] at (8.238,-0.65) {};
  \node[label,anchor=south] at (8.238,-0.56) {$E_{3}$};
  \draw[side,draw=EdgeColour] (8.888,-0.65) -- (8.888,-1.95);
  \node[orbi] at (8.888,-1.3) {};
  \node[label,anchor=west] at (8.978,-1.3) {$E_{5}$};
  \draw[side,draw=EdgeColour] (8.888,-1.95) -- (7.588,-1.95);
  \node[orbi] at (8.238,-1.95) {};
  \node[label,anchor=north] at (8.238,-2.04) {$E_{3}$};
  \node[corner] at (7.588,-1.95) {};
  \node[corner] at (7.588,-0.65) {};
  \node[corner] at (8.888,-0.65) {};
  \node[corner] at (8.888,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (8.238,-1.3) {$F_{7}$};
  \end{scope}
\end{tikzpicture}


==> figures/qsqrt7_lambda_1.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=0.9cm,y=0.9cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={draw=EdgeColour,line width=1.05pt,line cap=round},
  side/.style={draw=EdgeColour,line width=0.95pt,line cap=round},
  tip/.style={draw=EdgeColour,line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge] (0,0) .. controls (0.612,0.467) and (2.988,0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,0.45) {$E_{3}$};
  \draw[edge] (0,0) .. controls (0.612,-0.467) and (2.988,-0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,-0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-0.45) {$E_{4}$};
  \draw[edge] (0,0) .. controls (0.761,2.343) and (-1.648,1.831) .. (0,0);
  \draw[tip,shift={(-0.333,1.565)},rotate=-168] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-0.399,1.878) {$E_{1}$};
  \draw[edge] (0,0) .. controls (-2.133,1.232) and (-2.133,-1.232) .. (0,0);
  \draw[tip,shift={(-1.6,0)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.92,0) {$E_{5}$};
  \draw[edge] (0,0) .. controls (-1.648,-1.831) and (0.761,-2.343) .. (0,0);
  \draw[tip,shift={(-0.333,-1.565)},rotate=-12] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-0.399,-1.878) {$E_{7}$};
  \draw[edge] (3.6,0) .. controls (2.839,-2.343) and (5.248,-1.831) .. (3.6,0);
  \draw[tip,shift={(3.933,-1.565)},rotate=12] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (3.999,-1.878) {$E_{2}$};
  \draw[edge] (3.6,0) .. controls (5.733,-1.232) and (5.733,1.232) .. (3.6,0);
  \draw[tip,shift={(5.2,0)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (5.52,0) {$E_{6}$};
  \draw[edge] (3.6,0) .. controls (5.248,1.831) and (2.839,2.343) .. (3.6,0);
  \draw[tip,shift={(3.933,1.565)},rotate=168] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (3.999,1.878) {$E_{8}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3.6,0) {};
  %% Squares.
  \fill[cell] (6.72,0.55) rectangle (8.02,1.85);
  \draw[side] (6.72,0.55) -- (6.72,1.85);
  \draw[tip,shift={(6.72,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.63,1.2) {$E_{5}$};
  \draw[side] (6.72,1.85) -- (8.02,1.85);
  \draw[tip,shift={(7.37,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.37,1.94) {$E_{7}$};
  \draw[side] (8.02,1.85) -- (8.02,0.55);
  \draw[tip,shift={(8.02,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.11,1.2) {$E_{1}$};
  \draw[side] (8.02,0.55) -- (6.72,0.55);
  \draw[tip,shift={(7.37,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.37,0.46) {$E_{5}$};
  \node[cone] at (6.72,0.55) {};
  \node[cone] at (6.72,1.85) {};
  \node[cone] at (8.02,1.85) {};
  \node[cone] at (8.02,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.37,1.2) {$F_{1}$};
  \fill[cell] (9.22,0.55) rectangle (10.52,1.85);
  \draw[side] (9.22,0.55) -- (9.22,1.85);
  \draw[tip,shift={(9.22,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.13,1.2) {$E_{6}$};
  \draw[side] (9.22,1.85) -- (10.52,1.85);
  \draw[tip,shift={(9.87,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.87,1.94) {$E_{8}$};
  \draw[side] (10.52,1.85) -- (10.52,0.55);
  \draw[tip,shift={(10.52,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.61,1.2) {$E_{2}$};
  \draw[side] (10.52,0.55) -- (9.22,0.55);
  \draw[tip,shift={(9.87,0.55)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.87,0.46) {$E_{6}$};
  \node[ctwo] at (9.22,0.55) {};
  \node[ctwo] at (9.22,1.85) {};
  \node[ctwo] at (10.52,1.85) {};
  \node[ctwo] at (10.52,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.87,1.2) {$F_{2}$};
  \fill[cell] (11.72,0.55) rectangle (13.02,1.85);
  \draw[side] (11.72,0.55) -- (11.72,1.85);
  \draw[tip,shift={(11.72,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.63,1.2) {$E_{7}$};
  \draw[side] (11.72,1.85) -- (13.02,1.85);
  \draw[tip,shift={(12.37,1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.37,1.94) {$E_{7}$};
  \draw[side] (13.02,1.85) -- (13.02,0.55);
  \draw[tip,shift={(13.02,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.11,1.2) {$E_{1}$};
  \draw[side] (13.02,0.55) -- (11.72,0.55);
  \draw[tip,shift={(12.37,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.37,0.46) {$E_{5}$};
  \node[cone] at (11.72,0.55) {};
  \node[cone] at (11.72,1.85) {};
  \node[cone] at (13.02,1.85) {};
  \node[cone] at (13.02,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.37,1.2) {$F_{3}$};
  \fill[cell] (14.22,0.55) rectangle (15.52,1.85);
  \draw[side] (14.22,0.55) -- (14.22,1.85);
  \draw[tip,shift={(14.22,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (14.13,1.2) {$E_{8}$};
  \draw[side] (14.22,1.85) -- (15.52,1.85);
  \draw[tip,shift={(14.87,1.85)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.87,1.94) {$E_{8}$};
  \draw[side] (15.52,1.85) -- (15.52,0.55);
  \draw[tip,shift={(15.52,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (15.61,1.2) {$E_{2}$};
  \draw[side] (15.52,0.55) -- (14.22,0.55);
  \draw[tip,shift={(14.87,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.87,0.46) {$E_{6}$};
  \node[ctwo] at (14.22,0.55) {};
  \node[ctwo] at (14.22,1.85) {};
  \node[ctwo] at (15.52,1.85) {};
  \node[ctwo] at (15.52,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.87,1.2) {$F_{4}$};
  \fill[cell] (6.72,-1.95) rectangle (8.02,-0.65);
  \draw[side] (6.72,-1.95) -- (6.72,-0.65);
  \draw[tip,shift={(6.72,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.63,-1.3) {$E_{3}$};
  \draw[side] (6.72,-0.65) -- (8.02,-0.65);
  \draw[tip,shift={(7.37,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.37,-0.56) {$E_{2}$};
  \draw[side] (8.02,-0.65) -- (8.02,-1.95);
  \draw[tip,shift={(8.02,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.11,-1.3) {$E_{2}$};
  \draw[side] (8.02,-1.95) -- (6.72,-1.95);
  \draw[tip,shift={(7.37,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.37,-2.04) {$E_{4}$};
  \node[cone] at (6.72,-1.95) {};
  \node[ctwo] at (6.72,-0.65) {};
  \node[ctwo] at (8.02,-0.65) {};
  \node[ctwo] at (8.02,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.37,-1.3) {$F_{5}$};
  \fill[cell] (9.22,-1.95) rectangle (10.52,-0.65);
  \draw[side] (9.22,-1.95) -- (9.22,-0.65);
  \draw[tip,shift={(9.22,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.13,-1.3) {$E_{3}$};
  \draw[side] (9.22,-0.65) -- (10.52,-0.65);
  \draw[tip,shift={(9.87,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.87,-0.56) {$E_{1}$};
  \draw[side] (10.52,-0.65) -- (10.52,-1.95);
  \draw[tip,shift={(10.52,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.61,-1.3) {$E_{1}$};
  \draw[side] (10.52,-1.95) -- (9.22,-1.95);
  \draw[tip,shift={(9.87,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.87,-2.04) {$E_{4}$};
  \node[ctwo] at (9.22,-1.95) {};
  \node[cone] at (9.22,-0.65) {};
  \node[cone] at (10.52,-0.65) {};
  \node[cone] at (10.52,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.87,-1.3) {$F_{6}$};
  \fill[cell] (11.72,-1.95) rectangle (13.02,-0.65);
  \draw[side] (11.72,-1.95) -- (11.72,-0.65);
  \draw[tip,shift={(11.72,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.63,-1.3) {$E_{5}$};
  \draw[side] (11.72,-0.65) -- (13.02,-0.65);
  \draw[tip,shift={(12.37,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.37,-0.56) {$E_{3}$};
  \draw[side] (13.02,-0.65) -- (13.02,-1.95);
  \draw[tip,shift={(13.02,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.11,-1.3) {$E_{8}$};
  \draw[side] (13.02,-1.95) -- (11.72,-1.95);
  \draw[tip,shift={(12.37,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.37,-2.04) {$E_{4}$};
  \node[cone] at (11.72,-1.95) {};
  \node[cone] at (11.72,-0.65) {};
  \node[ctwo] at (13.02,-0.65) {};
  \node[ctwo] at (13.02,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.37,-1.3) {$F_{7}$};
  \fill[cell] (14.22,-1.95) rectangle (15.52,-0.65);
  \draw[side] (14.22,-1.95) -- (14.22,-0.65);
  \draw[tip,shift={(14.22,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (14.13,-1.3) {$E_{6}$};
  \draw[side] (14.22,-0.65) -- (15.52,-0.65);
  \draw[tip,shift={(14.87,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.87,-0.56) {$E_{3}$};
  \draw[side] (15.52,-0.65) -- (15.52,-1.95);
  \draw[tip,shift={(15.52,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (15.61,-1.3) {$E_{7}$};
  \draw[side] (15.52,-1.95) -- (14.22,-1.95);
  \draw[tip,shift={(14.87,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.87,-2.04) {$E_{4}$};
  \node[ctwo] at (14.22,-1.95) {};
  \node[ctwo] at (14.22,-0.65) {};
  \node[cone] at (15.52,-0.65) {};
  \node[cone] at (15.52,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.87,-1.3) {$F_{8}$};
\end{tikzpicture}


==> figures/qsqrt7_lambda_2.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={draw=EdgeColour,line width=1.05pt,line cap=round},
  side/.style={draw=EdgeColour,line width=0.95pt,line cap=round},
  tip/.style={draw=EdgeColour,line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge] (0,0) .. controls (0.612,3.267) and (2.988,3.267) .. (3.6,0);
  \draw[tip,shift={(1.8,2.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,2.55) {$E_{1}$};
  \draw[edge] (0,0) .. controls (0.612,2.333) and (2.988,2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.85) {$E_{2}$};
  \draw[edge] (0,0) .. controls (0.612,1.4) and (2.988,1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.15) {$E_{3}$};
  \draw[edge] (0,0) .. controls (0.612,0.467) and (2.988,0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,0.45) {$E_{4}$};
  \draw[edge] (0,0) .. controls (0.612,-0.467) and (2.988,-0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,-0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-0.45) {$E_{5}$};
  \draw[edge] (0,0) .. controls (0.612,-1.4) and (2.988,-1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.15) {$E_{6}$};
  \draw[edge] (0,0) .. controls (0.612,-2.333) and (2.988,-2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.85) {$E_{7}$};
  \draw[edge] (0,0) .. controls (0.612,-3.267) and (2.988,-3.267) .. (3.6,0);
  \draw[tip,shift={(1.8,-2.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-2.55) {$E_{8}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3.6,0) {};
  %% Squares.
  \fill[cell] (6,0.55) rectangle (7.3,1.85);
  \draw[side] (6,0.55) -- (6,1.85);
  \draw[tip,shift={(6,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.91,1.2) {$E_{5}$};
  \draw[side] (6,1.85) -- (7.3,1.85);
  \draw[tip,shift={(6.65,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.65,1.94) {$E_{7}$};
  \draw[side] (7.3,1.85) -- (7.3,0.55);
  \draw[tip,shift={(7.3,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.39,1.2) {$E_{1}$};
  \draw[side] (7.3,0.55) -- (6,0.55);
  \draw[tip,shift={(6.65,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.65,0.46) {$E_{6}$};
  \node[cone] at (6,0.55) {};
  \node[ctwo] at (6,1.85) {};
  \node[cone] at (7.3,1.85) {};
  \node[ctwo] at (7.3,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.65,1.2) {$F_{1}$};
  \fill[cell] (8.5,0.55) rectangle (9.8,1.85);
  \draw[side] (8.5,0.55) -- (8.5,1.85);
  \draw[tip,shift={(8.5,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.41,1.2) {$E_{6}$};
  \draw[side] (8.5,1.85) -- (9.8,1.85);
  \draw[tip,shift={(9.15,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.15,1.94) {$E_{5}$};
  \draw[side] (9.8,1.85) -- (9.8,0.55);
  \draw[tip,shift={(9.8,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.89,1.2) {$E_{2}$};
  \draw[side] (9.8,0.55) -- (8.5,0.55);
  \draw[tip,shift={(9.15,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.15,0.46) {$E_{8}$};
  \node[cone] at (8.5,0.55) {};
  \node[ctwo] at (8.5,1.85) {};
  \node[cone] at (9.8,1.85) {};
  \node[ctwo] at (9.8,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.15,1.2) {$F_{2}$};
  \fill[cell] (11,0.55) rectangle (12.3,1.85);
  \draw[side] (11,0.55) -- (11,1.85);
  \draw[tip,shift={(11,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.91,1.2) {$E_{7}$};
  \draw[side] (11,1.85) -- (12.3,1.85);
  \draw[tip,shift={(11.65,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.65,1.94) {$E_{8}$};
  \draw[side] (12.3,1.85) -- (12.3,0.55);
  \draw[tip,shift={(12.3,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.39,1.2) {$E_{2}$};
  \draw[side] (12.3,0.55) -- (11,0.55);
  \draw[tip,shift={(11.65,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.65,0.46) {$E_{5}$};
  \node[cone] at (11,0.55) {};
  \node[ctwo] at (11,1.85) {};
  \node[cone] at (12.3,1.85) {};
  \node[ctwo] at (12.3,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.65,1.2) {$F_{3}$};
  \fill[cell] (13.5,0.55) rectangle (14.8,1.85);
  \draw[side] (13.5,0.55) -- (13.5,1.85);
  \draw[tip,shift={(13.5,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.41,1.2) {$E_{8}$};
  \draw[side] (13.5,1.85) -- (14.8,1.85);
  \draw[tip,shift={(14.15,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.15,1.94) {$E_{6}$};
  \draw[side] (14.8,1.85) -- (14.8,0.55);
  \draw[tip,shift={(14.8,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.89,1.2) {$E_{1}$};
  \draw[side] (14.8,0.55) -- (13.5,0.55);
  \draw[tip,shift={(14.15,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.15,0.46) {$E_{7}$};
  \node[cone] at (13.5,0.55) {};
  \node[ctwo] at (13.5,1.85) {};
  \node[cone] at (14.8,1.85) {};
  \node[ctwo] at (14.8,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.15,1.2) {$F_{4}$};
  \fill[cell] (6,-1.95) rectangle (7.3,-0.65);
  \draw[side] (6,-1.95) -- (6,-0.65);
  \draw[tip,shift={(6,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.91,-1.3) {$E_{3}$};
  \draw[side] (6,-0.65) -- (7.3,-0.65);
  \draw[tip,shift={(6.65,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.65,-0.56) {$E_{1}$};
  \draw[side] (7.3,-0.65) -- (7.3,-1.95);
  \draw[tip,shift={(7.3,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.39,-1.3) {$E_{2}$};
  \draw[side] (7.3,-1.95) -- (6,-1.95);
  \draw[tip,shift={(6.65,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.65,-2.04) {$E_{4}$};
  \node[cone] at (6,-1.95) {};
  \node[ctwo] at (6,-0.65) {};
  \node[cone] at (7.3,-0.65) {};
  \node[ctwo] at (7.3,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.65,-1.3) {$F_{5}$};
  \fill[cell] (8.5,-1.95) rectangle (9.8,-0.65);
  \draw[side] (8.5,-1.95) -- (8.5,-0.65);
  \draw[tip,shift={(8.5,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.41,-1.3) {$E_{4}$};
  \draw[side] (8.5,-0.65) -- (9.8,-0.65);
  \draw[tip,shift={(9.15,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.15,-0.56) {$E_{1}$};
  \draw[side] (9.8,-0.65) -- (9.8,-1.95);
  \draw[tip,shift={(9.8,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.89,-1.3) {$E_{2}$};
  \draw[side] (9.8,-1.95) -- (8.5,-1.95);
  \draw[tip,shift={(9.15,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.15,-2.04) {$E_{3}$};
  \node[ctwo] at (8.5,-1.95) {};
  \node[cone] at (8.5,-0.65) {};
  \node[ctwo] at (9.8,-0.65) {};
  \node[cone] at (9.8,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.15,-1.3) {$F_{6}$};
  \fill[cell] (11,-1.95) rectangle (12.3,-0.65);
  \draw[side] (11,-1.95) -- (11,-0.65);
  \draw[tip,shift={(11,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.91,-1.3) {$E_{5}$};
  \draw[side] (11,-0.65) -- (12.3,-0.65);
  \draw[tip,shift={(11.65,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.65,-0.56) {$E_{3}$};
  \draw[side] (12.3,-0.65) -- (12.3,-1.95);
  \draw[tip,shift={(12.3,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.39,-1.3) {$E_{7}$};
  \draw[side] (12.3,-1.95) -- (11,-1.95);
  \draw[tip,shift={(11.65,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.65,-2.04) {$E_{4}$};
  \node[cone] at (11,-1.95) {};
  \node[ctwo] at (11,-0.65) {};
  \node[cone] at (12.3,-0.65) {};
  \node[ctwo] at (12.3,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.65,-1.3) {$F_{7}$};
  \fill[cell] (13.5,-1.95) rectangle (14.8,-0.65);
  \draw[side] (13.5,-1.95) -- (13.5,-0.65);
  \draw[tip,shift={(13.5,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.41,-1.3) {$E_{6}$};
  \draw[side] (13.5,-0.65) -- (14.8,-0.65);
  \draw[tip,shift={(14.15,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.15,-0.56) {$E_{4}$};
  \draw[side] (14.8,-0.65) -- (14.8,-1.95);
  \draw[tip,shift={(14.8,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.89,-1.3) {$E_{8}$};
  \draw[side] (14.8,-1.95) -- (13.5,-1.95);
  \draw[tip,shift={(14.15,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.15,-2.04) {$E_{3}$};
  \node[cone] at (13.5,-1.95) {};
  \node[ctwo] at (13.5,-0.65) {};
  \node[cone] at (14.8,-0.65) {};
  \node[ctwo] at (14.8,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.15,-1.3) {$F_{8}$};
\end{tikzpicture}


==> figures/qsqrt7_lambda_3.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={draw=EdgeColour,line width=1.05pt,line cap=round},
  side/.style={draw=EdgeColour,line width=0.95pt,line cap=round},
  tip/.style={draw=EdgeColour,line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge] (0,0) .. controls (0.612,3.267) and (2.988,3.267) .. (3.6,0);
  \draw[tip,shift={(1.8,2.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,2.55) {$E_{1}$};
  \draw[edge] (0,0) .. controls (0.612,2.333) and (2.988,2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.85) {$E_{2}$};
  \draw[edge] (0,0) .. controls (0.612,1.4) and (2.988,1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.15) {$E_{3}$};
  \draw[edge] (0,0) .. controls (0.612,0.467) and (2.988,0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,0.45) {$E_{4}$};
  \draw[edge] (0,0) .. controls (0.612,-0.467) and (2.988,-0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,-0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-0.45) {$E_{5}$};
  \draw[edge] (0,0) .. controls (0.612,-1.4) and (2.988,-1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.15) {$E_{6}$};
  \draw[edge] (0,0) .. controls (0.612,-2.333) and (2.988,-2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.85) {$E_{7}$};
  \draw[edge] (0,0) .. controls (0.612,-3.267) and (2.988,-3.267) .. (3.6,0);
  \draw[tip,shift={(1.8,-2.45)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-2.55) {$E_{8}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3.6,0) {};
  %% Squares.
  \fill[cell] (6,0.55) rectangle (7.3,1.85);
  \draw[side] (6,0.55) -- (6,1.85);
  \draw[tip,shift={(6,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.91,1.2) {$E_{5}$};
  \draw[side] (6,1.85) -- (7.3,1.85);
  \draw[tip,shift={(6.65,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.65,1.94) {$E_{6}$};
  \draw[side] (7.3,1.85) -- (7.3,0.55);
  \draw[tip,shift={(7.3,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.39,1.2) {$E_{1}$};
  \draw[side] (7.3,0.55) -- (6,0.55);
  \draw[tip,shift={(6.65,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.65,0.46) {$E_{6}$};
  \node[cone] at (6,0.55) {};
  \node[ctwo] at (6,1.85) {};
  \node[cone] at (7.3,1.85) {};
  \node[ctwo] at (7.3,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.65,1.2) {$F_{1}$};
  \fill[cell] (8.5,0.55) rectangle (9.8,1.85);
  \draw[side] (8.5,0.55) -- (8.5,1.85);
  \draw[tip,shift={(8.5,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.41,1.2) {$E_{6}$};
  \draw[side] (8.5,1.85) -- (9.8,1.85);
  \draw[tip,shift={(9.15,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.15,1.94) {$E_{8}$};
  \draw[side] (9.8,1.85) -- (9.8,0.55);
  \draw[tip,shift={(9.8,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.89,1.2) {$E_{2}$};
  \draw[side] (9.8,0.55) -- (8.5,0.55);
  \draw[tip,shift={(9.15,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.15,0.46) {$E_{8}$};
  \node[cone] at (8.5,0.55) {};
  \node[ctwo] at (8.5,1.85) {};
  \node[cone] at (9.8,1.85) {};
  \node[ctwo] at (9.8,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.15,1.2) {$F_{2}$};
  \fill[cell] (11,0.55) rectangle (12.3,1.85);
  \draw[side] (11,0.55) -- (11,1.85);
  \draw[tip,shift={(11,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.91,1.2) {$E_{7}$};
  \draw[side] (11,1.85) -- (12.3,1.85);
  \draw[tip,shift={(11.65,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.65,1.94) {$E_{5}$};
  \draw[side] (12.3,1.85) -- (12.3,0.55);
  \draw[tip,shift={(12.3,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.39,1.2) {$E_{2}$};
  \draw[side] (12.3,0.55) -- (11,0.55);
  \draw[tip,shift={(11.65,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.65,0.46) {$E_{5}$};
  \node[cone] at (11,0.55) {};
  \node[ctwo] at (11,1.85) {};
  \node[cone] at (12.3,1.85) {};
  \node[ctwo] at (12.3,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.65,1.2) {$F_{3}$};
  \fill[cell] (13.5,0.55) rectangle (14.8,1.85);
  \draw[side] (13.5,0.55) -- (13.5,1.85);
  \draw[tip,shift={(13.5,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.41,1.2) {$E_{8}$};
  \draw[side] (13.5,1.85) -- (14.8,1.85);
  \draw[tip,shift={(14.15,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.15,1.94) {$E_{7}$};
  \draw[side] (14.8,1.85) -- (14.8,0.55);
  \draw[tip,shift={(14.8,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.89,1.2) {$E_{1}$};
  \draw[side] (14.8,0.55) -- (13.5,0.55);
  \draw[tip,shift={(14.15,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.15,0.46) {$E_{7}$};
  \node[cone] at (13.5,0.55) {};
  \node[ctwo] at (13.5,1.85) {};
  \node[cone] at (14.8,1.85) {};
  \node[ctwo] at (14.8,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.15,1.2) {$F_{4}$};
  \fill[cell] (6,-1.95) rectangle (7.3,-0.65);
  \draw[side] (6,-1.95) -- (6,-0.65);
  \draw[tip,shift={(6,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (5.91,-1.3) {$E_{3}$};
  \draw[side] (6,-0.65) -- (7.3,-0.65);
  \draw[tip,shift={(6.65,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (6.65,-0.56) {$E_{1}$};
  \draw[side] (7.3,-0.65) -- (7.3,-1.95);
  \draw[tip,shift={(7.3,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.39,-1.3) {$E_{2}$};
  \draw[side] (7.3,-1.95) -- (6,-1.95);
  \draw[tip,shift={(6.65,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (6.65,-2.04) {$E_{4}$};
  \node[cone] at (6,-1.95) {};
  \node[ctwo] at (6,-0.65) {};
  \node[cone] at (7.3,-0.65) {};
  \node[ctwo] at (7.3,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (6.65,-1.3) {$F_{5}$};
  \fill[cell] (8.5,-1.95) rectangle (9.8,-0.65);
  \draw[side] (8.5,-1.95) -- (8.5,-0.65);
  \draw[tip,shift={(8.5,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (8.41,-1.3) {$E_{4}$};
  \draw[side] (8.5,-0.65) -- (9.8,-0.65);
  \draw[tip,shift={(9.15,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.15,-0.56) {$E_{1}$};
  \draw[side] (9.8,-0.65) -- (9.8,-1.95);
  \draw[tip,shift={(9.8,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (9.89,-1.3) {$E_{2}$};
  \draw[side] (9.8,-1.95) -- (8.5,-1.95);
  \draw[tip,shift={(9.15,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.15,-2.04) {$E_{3}$};
  \node[ctwo] at (8.5,-1.95) {};
  \node[cone] at (8.5,-0.65) {};
  \node[ctwo] at (9.8,-0.65) {};
  \node[cone] at (9.8,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.15,-1.3) {$F_{6}$};
  \fill[cell] (11,-1.95) rectangle (12.3,-0.65);
  \draw[side] (11,-1.95) -- (11,-0.65);
  \draw[tip,shift={(11,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (10.91,-1.3) {$E_{5}$};
  \draw[side] (11,-0.65) -- (12.3,-0.65);
  \draw[tip,shift={(11.65,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (11.65,-0.56) {$E_{3}$};
  \draw[side] (12.3,-0.65) -- (12.3,-1.95);
  \draw[tip,shift={(12.3,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (12.39,-1.3) {$E_{6}$};
  \draw[side] (12.3,-1.95) -- (11,-1.95);
  \draw[tip,shift={(11.65,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (11.65,-2.04) {$E_{4}$};
  \node[cone] at (11,-1.95) {};
  \node[ctwo] at (11,-0.65) {};
  \node[cone] at (12.3,-0.65) {};
  \node[ctwo] at (12.3,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (11.65,-1.3) {$F_{7}$};
  \fill[cell] (13.5,-1.95) rectangle (14.8,-0.65);
  \draw[side] (13.5,-1.95) -- (13.5,-0.65);
  \draw[tip,shift={(13.5,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (13.41,-1.3) {$E_{7}$};
  \draw[side] (13.5,-0.65) -- (14.8,-0.65);
  \draw[tip,shift={(14.15,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.15,-0.56) {$E_{4}$};
  \draw[side] (14.8,-0.65) -- (14.8,-1.95);
  \draw[tip,shift={(14.8,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (14.89,-1.3) {$E_{8}$};
  \draw[side] (14.8,-1.95) -- (13.5,-1.95);
  \draw[tip,shift={(14.15,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.15,-2.04) {$E_{3}$};
  \node[cone] at (13.5,-1.95) {};
  \node[ctwo] at (13.5,-0.65) {};
  \node[cone] at (14.8,-0.65) {};
  \node[ctwo] at (14.8,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.15,-1.3) {$F_{8}$};
\end{tikzpicture}


==> figures/qsqrt7_lambda_4.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{EdgeColour}{HTML}{4F7D72}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=0.9cm,y=0.9cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={draw=EdgeColour,line width=1.05pt,line cap=round},
  side/.style={draw=EdgeColour,line width=0.95pt,line cap=round},
  tip/.style={draw=EdgeColour,line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  label/.style={inner sep=1.2pt},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton.
  \draw[edge] (0,0) .. controls (0.612,2.333) and (2.988,2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.85) {$E_{1}$};
  \draw[edge] (0,0) .. controls (0.612,1.4) and (2.988,1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,1.15) {$E_{2}$};
  \draw[edge] (0,0) .. controls (0.612,0.467) and (2.988,0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.8,0.45) {$E_{5}$};
  \draw[edge] (0,0) .. controls (0.612,-0.467) and (2.988,-0.467) .. (3.6,0);
  \draw[tip,shift={(1.8,-0.35)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-0.45) {$E_{6}$};
  \draw[edge] (0,0) .. controls (0.612,-1.4) and (2.988,-1.4) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.05)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.15) {$E_{7}$};
  \draw[edge] (0,0) .. controls (0.612,-2.333) and (2.988,-2.333) .. (3.6,0);
  \draw[tip,shift={(1.8,-1.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.8,-1.85) {$E_{8}$};
  \draw[edge] (0,0) .. controls (-2.133,1.232) and (-2.133,-1.232) .. (0,0);
  \draw[tip,shift={(-1.6,0)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.92,0) {$E_{3}$};
  \draw[edge] (3.6,0) .. controls (5.733,-1.232) and (5.733,1.232) .. (3.6,0);
  \draw[tip,shift={(5.2,0)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (5.52,0) {$E_{4}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3.6,0) {};
  %% Squares.
  \fill[cell] (6.72,0.55) rectangle (8.02,1.85);
  \draw[side] (6.72,0.55) -- (6.72,1.85);
  \draw[tip,shift={(6.72,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.63,1.2) {$E_{5}$};
  \draw[side] (6.72,1.85) -- (8.02,1.85);
  \draw[tip,shift={(7.37,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.37,1.94) {$E_{6}$};
  \draw[side] (8.02,1.85) -- (8.02,0.55);
  \draw[tip,shift={(8.02,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.11,1.2) {$E_{1}$};
  \draw[side] (8.02,0.55) -- (6.72,0.55);
  \draw[tip,shift={(7.37,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.37,0.46) {$E_{6}$};
  \node[cone] at (6.72,0.55) {};
  \node[ctwo] at (6.72,1.85) {};
  \node[cone] at (8.02,1.85) {};
  \node[ctwo] at (8.02,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.37,1.2) {$F_{1}$};
  \fill[cell] (9.22,0.55) rectangle (10.52,1.85);
  \draw[side] (9.22,0.55) -- (9.22,1.85);
  \draw[tip,shift={(9.22,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.13,1.2) {$E_{6}$};
  \draw[side] (9.22,1.85) -- (10.52,1.85);
  \draw[tip,shift={(9.87,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.87,1.94) {$E_{8}$};
  \draw[side] (10.52,1.85) -- (10.52,0.55);
  \draw[tip,shift={(10.52,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.61,1.2) {$E_{2}$};
  \draw[side] (10.52,0.55) -- (9.22,0.55);
  \draw[tip,shift={(9.87,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.87,0.46) {$E_{8}$};
  \node[cone] at (9.22,0.55) {};
  \node[ctwo] at (9.22,1.85) {};
  \node[cone] at (10.52,1.85) {};
  \node[ctwo] at (10.52,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.87,1.2) {$F_{2}$};
  \fill[cell] (11.72,0.55) rectangle (13.02,1.85);
  \draw[side] (11.72,0.55) -- (11.72,1.85);
  \draw[tip,shift={(11.72,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.63,1.2) {$E_{7}$};
  \draw[side] (11.72,1.85) -- (13.02,1.85);
  \draw[tip,shift={(12.37,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.37,1.94) {$E_{5}$};
  \draw[side] (13.02,1.85) -- (13.02,0.55);
  \draw[tip,shift={(13.02,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.11,1.2) {$E_{2}$};
  \draw[side] (13.02,0.55) -- (11.72,0.55);
  \draw[tip,shift={(12.37,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.37,0.46) {$E_{5}$};
  \node[cone] at (11.72,0.55) {};
  \node[ctwo] at (11.72,1.85) {};
  \node[cone] at (13.02,1.85) {};
  \node[ctwo] at (13.02,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.37,1.2) {$F_{3}$};
  \fill[cell] (14.22,0.55) rectangle (15.52,1.85);
  \draw[side] (14.22,0.55) -- (14.22,1.85);
  \draw[tip,shift={(14.22,1.2)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (14.13,1.2) {$E_{8}$};
  \draw[side] (14.22,1.85) -- (15.52,1.85);
  \draw[tip,shift={(14.87,1.85)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.87,1.94) {$E_{7}$};
  \draw[side] (15.52,1.85) -- (15.52,0.55);
  \draw[tip,shift={(15.52,1.2)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (15.61,1.2) {$E_{1}$};
  \draw[side] (15.52,0.55) -- (14.22,0.55);
  \draw[tip,shift={(14.87,0.55)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.87,0.46) {$E_{7}$};
  \node[cone] at (14.22,0.55) {};
  \node[ctwo] at (14.22,1.85) {};
  \node[cone] at (15.52,1.85) {};
  \node[ctwo] at (15.52,0.55) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.87,1.2) {$F_{4}$};
  \fill[cell] (6.72,-1.95) rectangle (8.02,-0.65);
  \draw[side] (6.72,-1.95) -- (6.72,-0.65);
  \draw[tip,shift={(6.72,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.63,-1.3) {$E_{3}$};
  \draw[side] (6.72,-0.65) -- (8.02,-0.65);
  \draw[tip,shift={(7.37,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.37,-0.56) {$E_{1}$};
  \draw[side] (8.02,-0.65) -- (8.02,-1.95);
  \draw[tip,shift={(8.02,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.11,-1.3) {$E_{2}$};
  \draw[side] (8.02,-1.95) -- (6.72,-1.95);
  \draw[tip,shift={(7.37,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.37,-2.04) {$E_{3}$};
  \node[cone] at (6.72,-1.95) {};
  \node[cone] at (6.72,-0.65) {};
  \node[ctwo] at (8.02,-0.65) {};
  \node[cone] at (8.02,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.37,-1.3) {$F_{5}$};
  \fill[cell] (9.22,-1.95) rectangle (10.52,-0.65);
  \draw[side] (9.22,-1.95) -- (9.22,-0.65);
  \draw[tip,shift={(9.22,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.13,-1.3) {$E_{4}$};
  \draw[side] (9.22,-0.65) -- (10.52,-0.65);
  \draw[tip,shift={(9.87,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (9.87,-0.56) {$E_{1}$};
  \draw[side] (10.52,-0.65) -- (10.52,-1.95);
  \draw[tip,shift={(10.52,-1.3)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.61,-1.3) {$E_{2}$};
  \draw[side] (10.52,-1.95) -- (9.22,-1.95);
  \draw[tip,shift={(9.87,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (9.87,-2.04) {$E_{4}$};
  \node[ctwo] at (9.22,-1.95) {};
  \node[ctwo] at (9.22,-0.65) {};
  \node[cone] at (10.52,-0.65) {};
  \node[ctwo] at (10.52,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (9.87,-1.3) {$F_{6}$};
  \fill[cell] (11.72,-1.95) rectangle (13.02,-0.65);
  \draw[side] (11.72,-1.95) -- (11.72,-0.65);
  \draw[tip,shift={(11.72,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (11.63,-1.3) {$E_{5}$};
  \draw[side] (11.72,-0.65) -- (13.02,-0.65);
  \draw[tip,shift={(12.37,-0.65)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.37,-0.56) {$E_{4}$};
  \draw[side] (13.02,-0.65) -- (13.02,-1.95);
  \draw[tip,shift={(13.02,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.11,-1.3) {$E_{6}$};
  \draw[side] (13.02,-1.95) -- (11.72,-1.95);
  \draw[tip,shift={(12.37,-1.95)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.37,-2.04) {$E_{3}$};
  \node[cone] at (11.72,-1.95) {};
  \node[ctwo] at (11.72,-0.65) {};
  \node[ctwo] at (13.02,-0.65) {};
  \node[cone] at (13.02,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.37,-1.3) {$F_{7}$};
  \fill[cell] (14.22,-1.95) rectangle (15.52,-0.65);
  \draw[side] (14.22,-1.95) -- (14.22,-0.65);
  \draw[tip,shift={(14.22,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (14.13,-1.3) {$E_{7}$};
  \draw[side] (14.22,-0.65) -- (15.52,-0.65);
  \draw[tip,shift={(14.87,-0.65)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (14.87,-0.56) {$E_{4}$};
  \draw[side] (15.52,-0.65) -- (15.52,-1.95);
  \draw[tip,shift={(15.52,-1.3)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (15.61,-1.3) {$E_{8}$};
  \draw[side] (15.52,-1.95) -- (14.22,-1.95);
  \draw[tip,shift={(14.87,-1.95)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (14.87,-2.04) {$E_{3}$};
  \node[cone] at (14.22,-1.95) {};
  \node[ctwo] at (14.22,-0.65) {};
  \node[ctwo] at (15.52,-0.65) {};
  \node[cone] at (15.52,-1.95) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (14.87,-1.3) {$F_{8}$};
\end{tikzpicture}


==> figures/qsqrt7_subgroup_lattice.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{LinearGreen}{HTML}{1E6B3C}
\definecolor{FreeOmega}{HTML}{C0392B}
\definecolor{FreeVertex}{HTML}{2E5EAA}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={text=SoftInk},
  lattice/.style={inner sep=2.5pt,font=\small},
  incl/.style={draw=SoftInk!40,line width=0.6pt},
  gamma/.style={lattice,circle,inner sep=0pt,minimum size=0.82cm},
  omegaring/.style={circle,draw=FreeOmega,line width=0.8pt,minimum size=0.78cm,inner sep=0pt},
  vertexring/.style={circle,draw=FreeVertex,line width=0.8pt,minimum size=0.78cm,inner sep=0pt},
  inner/.style={minimum size=0.6cm},
  degree/.style={font=\tiny,fill=white,inner sep=0.8pt,text=SoftInk!80}]
  \node[gamma] (Gamma10) at (-7.15,7.0) {$\Gamma_{1}$};
  \node[gamma,text=LinearGreen] (Gamma9) at (-6.05,7.0) {$\Gamma_{2}$};
  \node[gamma,text=LinearGreen] (Gamma11) at (-4.95,7.0) {$\Gamma_{3}$};
  \node[gamma] (Gamma5) at (-3.85,7.0) {$\Gamma_{4}$};
  \node[gamma] (Gamma2) at (-2.75,7.0) {$\Gamma_{5}$};
  \node[gamma] (Gamma12) at (-1.65,7.0) {$\Gamma_{6}$};
  \node[gamma] (Gamma4) at (-0.55,7.0) {$\Gamma_{7}$};
  \node[gamma] (Gamma7) at (0.55,7.0) {$\Gamma_{8}$};
  \node[gamma] (Gamma1) at (1.65,7.0) {$\Gamma_{9}$};
  \node[gamma] (Gamma14) at (2.75,7.0) {$\Gamma_{10}$};
  \node[gamma] (Gamma6) at (3.85,7.0) {$\Gamma_{11}$};
  \node[gamma] (Gamma3) at (4.95,7.0) {$\Gamma_{12}$};
  \node[gamma,text=LinearGreen] (Gamma8) at (6.05,7.0) {$\Gamma_{13}$};
  \node[gamma,text=LinearGreen] (Gamma13) at (7.15,7.0) {$\Gamma_{14}$};
  \node[lattice] (Lambda1) at (-3.0,5.2) {$\Lambda_{1}$};
  \node[lattice] (Lambda2) at (-1.35,5.2) {$\Lambda_{2}$};
  \node[lattice] (Lambda3) at (1.35,5.2) {$\Lambda_{3}$};
  \node[lattice] (Lambda4) at (3.0,5.2) {$\Lambda_{4}$};
  \node[lattice,text=LinearGreen] (DeltaA) at (-2.4,3.4) {$\Delta_1$};
  \node[lattice,text=LinearGreen] (DeltaB) at (2.4,3.4) {$\Delta_2$};
  \node[lattice,text=LinearGreen] (Phi1) at (0.0,1.8) {$\Phi^1_{\fO,\fs}$};
  \node[lattice,text=LinearGreen] (DeltaC) at (0.0,0.2) {$\Delta_3$};
  \draw[incl] (Phi1) -- node[degree,pos=0.5] {$12$} (DeltaC);
  \draw[incl] (DeltaA) -- (Phi1);
  \draw[incl] (DeltaB) -- (Phi1);
  \draw[incl] (Lambda1) -- (DeltaA);
  \draw[incl] (Lambda2) -- (DeltaA);
  \draw[incl] (Lambda3) -- (DeltaB);
  \draw[incl] (Lambda4) -- (DeltaB);
  \draw[incl] (Gamma10) .. controls (-7.6,2.2) and (-4.0,0.2) .. node[degree,pos=0.55] {$96$} (DeltaC);
  \draw[incl] (Gamma9) -- node[degree,pos=0.5] {$4$} (DeltaA);
  \draw[incl] (Gamma11) -- node[degree,pos=0.5] {$4$} (DeltaA);
  \draw[incl] (Gamma5) -- (Lambda1);
  \draw[incl] (Gamma5) .. controls (-2.6,4.6) and (0.6,4.4) .. node[degree,pos=0.86] {$4$} (DeltaB);
  \draw[incl] (Gamma2) -- (Lambda1);
  \draw[incl] (Gamma2) -- (Lambda2);
  \draw[incl] (Gamma12) -- (Lambda1);
  \draw[incl] (Gamma12) -- (Lambda2);
  \draw[incl] (Gamma4) .. controls (-0.3,5.6) and (-0.9,4.2) .. node[degree,pos=0.3] {$4$} (DeltaA);
  \draw[incl] (Gamma4) .. controls (0.1,5.6) and (1.0,4.2) .. node[degree,pos=0.3] {$4$} (DeltaB);
  \draw[incl] (Gamma7) -- (Lambda2);
  \draw[incl] (Gamma7) -- (Lambda3);
  \draw[incl] (Gamma1) -- (Lambda3);
  \draw[incl] (Gamma1) -- (Lambda4);
  \draw[incl] (Gamma14) -- (Lambda3);
  \draw[incl] (Gamma14) -- (Lambda4);
  \draw[incl] (Gamma6) -- (Lambda4);
  \draw[incl] (Gamma6) .. controls (2.6,4.6) and (-0.6,4.4) .. node[degree,pos=0.86] {$4$} (DeltaA);
  \draw[incl] (Gamma3) .. controls (5.6,3.6) and (2.6,1.8) .. node[degree,pos=0.6] {$8$} (Phi1);
  \draw[incl] (Gamma8) -- node[degree,pos=0.5] {$4$} (DeltaB);
  \draw[incl] (Gamma13) -- node[degree,pos=0.5] {$4$} (DeltaB);
  %% Red: acts freely on Omega_s. Blue: acts simply transitively on the vertices.
  \node[vertexring] at (Gamma10) {};
  \node[vertexring] at (Gamma9) {};
  \node[vertexring] at (Gamma11) {};
  \node[omegaring] at (Gamma5) {};
  \node[omegaring] at (Gamma2) {};
  \node[vertexring,inner] at (Gamma2) {};
  \node[vertexring] at (Gamma12) {};
  \node[omegaring] at (Gamma4) {};
  \node[omegaring] at (Gamma7) {};
  \node[omegaring] at (Gamma1) {};
  \node[vertexring,inner] at (Gamma1) {};
  \node[vertexring] at (Gamma14) {};
  \node[omegaring] at (Gamma6) {};
  \node[omegaring] at (Gamma3) {};
  \node[vertexring] at (Gamma8) {};
  \node[vertexring] at (Gamma13) {};
\end{tikzpicture}


==> figures/rational_disc13_covering.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{TwoAdic}{HTML}{4F7D72}
\definecolor{ThreeAdic}{HTML}{A85D67}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=0.96cm,y=0.96cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  title/.style={font=\normalsize,text=SoftInk},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vert/.style={circle,fill=SoftInk,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  corner/.style={circle,fill=SoftInk,inner sep=1.2pt},
  orbi/.style={circle,fill=white,draw=SoftInk,line width=0.6pt,inner sep=1.35pt}]
  %% X_Lambda: one-skeleton.
  \node[title,anchor=east] at (-2.45,0) {$X_\Lambda$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.51,1.2) and (2.49,1.2) .. (3,0);
  \draw[tip,TwoAdic,shift={(1.5,0.9)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.5,1) {$\widetilde E_{1}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.51,0) and (2.49,0) .. (3,0);
  \draw[tip,TwoAdic,shift={(1.5,0)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (1.5,0.1) {$\widetilde E_{3}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.51,-1.2) and (2.49,-1.2) .. (3,0);
  \draw[tip,TwoAdic,shift={(1.5,-0.9)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (1.5,-1) {$\widetilde E_{2}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (-0.79,2.17) and (-2.274,0.401) .. (0,0);
  \draw[tip,ThreeAdic,shift={(-1.149,0.964)},rotate=-130] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.394,1.17) {$\widetilde E_{4}$};
  \draw[edge,draw=ThreeAdic] (3,0) .. controls (3.79,-2.17) and (5.274,-0.401) .. (3,0);
  \draw[tip,ThreeAdic,shift={(4.149,-0.964)},rotate=50] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (4.394,-1.17) {$\widetilde E_{5}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (-2.274,-0.401) and (-0.79,-2.17) .. (0,0);
  \draw[tip,ThreeAdic,shift={(-1.149,-0.964)},rotate=-50] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.394,-1.17) {$\widetilde E_{6}$};
  \draw[edge,draw=ThreeAdic] (3,0) .. controls (5.274,0.401) and (3.79,2.17) .. (3,0);
  \draw[tip,ThreeAdic,shift={(4.149,0.964)},rotate=130] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (4.394,1.17) {$\widetilde E_{7}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (3,0) {};
  %% X_Lambda: squares, one column per orbit of the deck involution.
  \fill[cell] (6.475,0.7) rectangle (7.975,2.2);
  \draw[side,draw=TwoAdic] (6.475,0.7) -- (6.475,2.2);
  \draw[tip,TwoAdic,shift={(6.475,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.385,1.45) {$\widetilde E_{3}$};
  \draw[side,draw=ThreeAdic] (6.475,2.2) -- (7.975,2.2);
  \draw[tip,ThreeAdic,shift={(7.225,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.225,2.29) {$\widetilde E_{5}$};
  \draw[side,draw=TwoAdic] (7.975,2.2) -- (7.975,0.7);
  \draw[tip,TwoAdic,shift={(7.975,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.065,1.45) {$\widetilde E_{2}$};
  \draw[side,draw=ThreeAdic] (7.975,0.7) -- (6.475,0.7);
  \draw[tip,ThreeAdic,shift={(7.225,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.225,0.61) {$\widetilde E_{4}$};
  \node[cone] at (6.475,0.7) {};
  \node[ctwo] at (6.475,2.2) {};
  \node[ctwo] at (7.975,2.2) {};
  \node[cone] at (7.975,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.225,1.45) {$\widetilde F_{1}$};
  \fill[cell] (6.475,-2.2) rectangle (7.975,-0.7);
  \draw[side,draw=TwoAdic] (6.475,-2.2) -- (6.475,-0.7);
  \draw[tip,TwoAdic,shift={(6.475,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.385,-1.45) {$\widetilde E_{3}$};
  \draw[side,draw=ThreeAdic] (6.475,-0.7) -- (7.975,-0.7);
  \draw[tip,ThreeAdic,shift={(7.225,-0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.225,-0.61) {$\widetilde E_{5}$};
  \draw[side,draw=TwoAdic] (7.975,-0.7) -- (7.975,-2.2);
  \draw[tip,TwoAdic,shift={(7.975,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.065,-1.45) {$\widetilde E_{1}$};
  \draw[side,draw=ThreeAdic] (7.975,-2.2) -- (6.475,-2.2);
  \draw[tip,ThreeAdic,shift={(7.225,-2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.225,-2.29) {$\widetilde E_{4}$};
  \node[cone] at (6.475,-2.2) {};
  \node[ctwo] at (6.475,-0.7) {};
  \node[ctwo] at (7.975,-0.7) {};
  \node[cone] at (7.975,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.225,-1.45) {$\widetilde F_{2}$};
  \fill[cell] (9.325,0.7) rectangle (10.825,2.2);
  \draw[side,draw=TwoAdic] (9.325,0.7) -- (9.325,2.2);
  \draw[tip,TwoAdic,shift={(9.325,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.235,1.45) {$\widetilde E_{1}$};
  \draw[side,draw=ThreeAdic] (9.325,2.2) -- (10.825,2.2);
  \draw[tip,ThreeAdic,shift={(10.075,2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.075,2.29) {$\widetilde E_{5}$};
  \draw[side,draw=TwoAdic] (10.825,2.2) -- (10.825,0.7);
  \draw[tip,TwoAdic,shift={(10.825,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.915,1.45) {$\widetilde E_{2}$};
  \draw[side,draw=ThreeAdic] (10.825,0.7) -- (9.325,0.7);
  \draw[tip,ThreeAdic,shift={(10.075,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.075,0.61) {$\widetilde E_{6}$};
  \node[cone] at (9.325,0.7) {};
  \node[ctwo] at (9.325,2.2) {};
  \node[ctwo] at (10.825,2.2) {};
  \node[cone] at (10.825,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.075,1.45) {$\widetilde F_{3}$};
  \fill[cell] (9.325,-2.2) rectangle (10.825,-0.7);
  \draw[side,draw=TwoAdic] (9.325,-2.2) -- (9.325,-0.7);
  \draw[tip,TwoAdic,shift={(9.325,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.235,-1.45) {$\widetilde E_{2}$};
  \draw[side,draw=ThreeAdic] (9.325,-0.7) -- (10.825,-0.7);
  \draw[tip,ThreeAdic,shift={(10.075,-0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.075,-0.61) {$\widetilde E_{7}$};
  \draw[side,draw=TwoAdic] (10.825,-0.7) -- (10.825,-2.2);
  \draw[tip,TwoAdic,shift={(10.825,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.915,-1.45) {$\widetilde E_{1}$};
  \draw[side,draw=ThreeAdic] (10.825,-2.2) -- (9.325,-2.2);
  \draw[tip,ThreeAdic,shift={(10.075,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.075,-2.29) {$\widetilde E_{4}$};
  \node[cone] at (9.325,-2.2) {};
  \node[ctwo] at (9.325,-0.7) {};
  \node[ctwo] at (10.825,-0.7) {};
  \node[cone] at (10.825,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.075,-1.45) {$\widetilde F_{4}$};
  \fill[cell] (12.175,0.7) rectangle (13.675,2.2);
  \draw[side,draw=TwoAdic] (12.175,0.7) -- (12.175,2.2);
  \draw[tip,TwoAdic,shift={(12.175,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.085,1.45) {$\widetilde E_{2}$};
  \draw[side,draw=ThreeAdic] (12.175,2.2) -- (13.675,2.2);
  \draw[tip,ThreeAdic,shift={(12.925,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.925,2.29) {$\widetilde E_{7}$};
  \draw[side,draw=TwoAdic] (13.675,2.2) -- (13.675,0.7);
  \draw[tip,TwoAdic,shift={(13.675,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.765,1.45) {$\widetilde E_{1}$};
  \draw[side,draw=ThreeAdic] (13.675,0.7) -- (12.175,0.7);
  \draw[tip,ThreeAdic,shift={(12.925,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.925,0.61) {$\widetilde E_{6}$};
  \node[cone] at (12.175,0.7) {};
  \node[ctwo] at (12.175,2.2) {};
  \node[ctwo] at (13.675,2.2) {};
  \node[cone] at (13.675,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.925,1.45) {$\widetilde F_{5}$};
  \fill[cell] (12.175,-2.2) rectangle (13.675,-0.7);
  \draw[side,draw=TwoAdic] (12.175,-2.2) -- (12.175,-0.7);
  \draw[tip,TwoAdic,shift={(12.175,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.085,-1.45) {$\widetilde E_{3}$};
  \draw[side,draw=ThreeAdic] (12.175,-0.7) -- (13.675,-0.7);
  \draw[tip,ThreeAdic,shift={(12.925,-0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.925,-0.61) {$\widetilde E_{7}$};
  \draw[side,draw=TwoAdic] (13.675,-0.7) -- (13.675,-2.2);
  \draw[tip,TwoAdic,shift={(13.675,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.765,-1.45) {$\widetilde E_{3}$};
  \draw[side,draw=ThreeAdic] (13.675,-2.2) -- (12.175,-2.2);
  \draw[tip,ThreeAdic,shift={(12.925,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.925,-2.29) {$\widetilde E_{6}$};
  \node[cone] at (12.175,-2.2) {};
  \node[ctwo] at (12.175,-0.7) {};
  \node[ctwo] at (13.675,-0.7) {};
  \node[cone] at (13.675,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.925,-1.45) {$\widetilde F_{6}$};
  %% The covering map.
  \draw[->,line width=0.8pt,draw=SoftInk] (4.6,-3) -- (4.6,-4.4);
  \begin{scope}[yshift=-7.4cm]
  \node[title,anchor=east] at (-2.45,0) {$X_\Gamma$};
  %% X_Gamma: one-skeleton.
  \draw[edge,draw=TwoAdic] (0,0) .. controls (1.155,2) and (-1.155,2) .. (0,0);
  \draw[tip,TwoAdic,shift={(0,1.5)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (0,1.82) {$E_{1}$};
  \draw[edge,draw=TwoAdic] (0,0) -- (1.5,0);
  \node[orbi] at (1.5,0) {};
  \node[label,anchor=west] at (1.6,0) {$E_{2}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (-2,1.155) and (-2,-1.155) .. (0,0);
  \draw[tip,ThreeAdic,shift={(-1.5,0)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (-1.82,0) {$E_{3}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (-1.155,-2) and (1.155,-2) .. (0,0);
  \draw[tip,ThreeAdic,shift={(0,-1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label] at (0,-1.82) {$E_{4}$};
  \node[vert] at (0,0) {};
  %% X_Gamma: squares.
  \fill[cell] (6.475,0.7) rectangle (7.975,2.2);
  \draw[side,draw=TwoAdic] (6.475,0.7) -- (6.475,2.2);
  \node[orbi] at (6.475,1.45) {};
  \node[label,anchor=east] at (6.385,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (6.475,2.2) -- (7.975,2.2);
  \draw[tip,ThreeAdic,shift={(7.225,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.225,2.29) {$E_{3}$};
  \draw[side,draw=TwoAdic] (7.975,2.2) -- (7.975,0.7);
  \draw[tip,TwoAdic,shift={(7.975,1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.065,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (7.975,0.7) -- (6.475,0.7);
  \draw[tip,ThreeAdic,shift={(7.225,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.225,0.61) {$E_{3}$};
  \node[corner] at (6.475,0.7) {};
  \node[corner] at (6.475,2.2) {};
  \node[corner] at (7.975,2.2) {};
  \node[corner] at (7.975,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.225,1.45) {$F_{1}$};
  \fill[cell] (9.325,0.7) rectangle (10.825,2.2);
  \draw[side,draw=TwoAdic] (9.325,0.7) -- (9.325,2.2);
  \draw[tip,TwoAdic,shift={(9.325,1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.235,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (9.325,2.2) -- (10.825,2.2);
  \draw[tip,ThreeAdic,shift={(10.075,2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.075,2.29) {$E_{3}$};
  \draw[side,draw=TwoAdic] (10.825,2.2) -- (10.825,0.7);
  \draw[tip,TwoAdic,shift={(10.825,1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.915,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (10.825,0.7) -- (9.325,0.7);
  \draw[tip,ThreeAdic,shift={(10.075,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.075,0.61) {$E_{4}$};
  \node[corner] at (9.325,0.7) {};
  \node[corner] at (9.325,2.2) {};
  \node[corner] at (10.825,2.2) {};
  \node[corner] at (10.825,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.075,1.45) {$F_{2}$};
  \fill[cell] (6.475,-2.2) rectangle (7.975,-0.7);
  \draw[side,draw=TwoAdic] (6.475,-2.2) -- (6.475,-0.7);
  \draw[tip,TwoAdic,shift={(6.475,-1.45)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.385,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.475,-0.7) -- (7.975,-0.7);
  \draw[tip,ThreeAdic,shift={(7.225,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.225,-0.61) {$E_{4}$};
  \draw[side,draw=TwoAdic] (7.975,-0.7) -- (7.975,-2.2);
  \draw[tip,TwoAdic,shift={(7.975,-1.45)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (8.065,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (7.975,-2.2) -- (6.475,-2.2);
  \draw[tip,ThreeAdic,shift={(7.225,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.225,-2.29) {$E_{4}$};
  \node[corner] at (6.475,-2.2) {};
  \node[corner] at (6.475,-0.7) {};
  \node[corner] at (7.975,-0.7) {};
  \node[corner] at (7.975,-2.2) {};
  \node[orbi] at (7.225,-1.45) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.225,-1.75) {$F_{3}$};
  \fill[cell] (9.325,-2.2) rectangle (10.825,-0.7);
  \draw[mirror] (9.325,-1.45) -- (10.825,-1.45);
  \draw[side,draw=TwoAdic] (9.325,-2.2) -- (9.325,-0.7);
  \node[orbi] at (9.325,-1.45) {};
  \node[label,anchor=east] at (9.235,-1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (9.325,-0.7) -- (10.825,-0.7);
  \draw[tip,ThreeAdic,shift={(10.075,-0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10.075,-0.61) {$E_{4}$};
  \draw[side,draw=TwoAdic] (10.825,-0.7) -- (10.825,-2.2);
  \node[orbi] at (10.825,-1.45) {};
  \node[label,anchor=west] at (10.915,-1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (10.825,-2.2) -- (9.325,-2.2);
  \draw[tip,ThreeAdic,shift={(10.075,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10.075,-2.29) {$E_{4}$};
  \node[corner] at (9.325,-2.2) {};
  \node[corner] at (9.325,-0.7) {};
  \node[corner] at (10.825,-0.7) {};
  \node[corner] at (10.825,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10.075,-1.45) {$F_{4}$};
  %% Legend.
  \draw[edge,draw=TwoAdic] (0.4,-3.3) -- (0.95,-3.3);
  \node[label,anchor=west] at (1.05,-3.3) {$2$-adic edge};
  \draw[edge,draw=ThreeAdic] (3.4,-3.3) -- (3.95,-3.3);
  \node[label,anchor=west] at (4.05,-3.3) {$3$-adic edge};
  \node[orbi] at (6.67,-3.3) {};
  \node[label,anchor=west] at (6.9,-3.3) {stabilizer of order $2$};
  \draw[mirror] (9.95,-3.3) -- (10.5,-3.3);
  \node[label,anchor=west] at (10.6,-3.3) {mirror};
  \end{scope}
\end{tikzpicture}


==> figures/rational_disc5_covering.tex <==
\definecolor{SoftInk}{HTML}{2F3437}
\definecolor{TwoAdic}{HTML}{4F7D72}
\definecolor{ThreeAdic}{HTML}{A85D67}
\definecolor{VertexOne}{HTML}{4B5F9E}
\definecolor{VertexTwo}{HTML}{F2C94C}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize,text=SoftInk},
  edge/.style={line width=1.05pt,line cap=round},
  side/.style={line width=0.95pt,line cap=round},
  tip/.style={line width=0.9pt,line cap=round,line join=round},
  cell/.style={fill=SoftInk!5},
  mirror/.style={draw=SoftInk!75,line width=0.75pt,dash pattern=on 2.2pt off 1.6pt},
  label/.style={inner sep=1.2pt},
  vone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  vtwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.3pt,inner sep=1.8pt},
  cone/.style={circle,fill=VertexOne,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt},
  ctwo/.style={circle,fill=VertexTwo,draw=SoftInk!70,line width=0.25pt,inner sep=1.2pt}]
  %% One-skeleton; the covering involution is the reflection in the dashed axis.
  \draw[mirror] (2,3) -- (2,-3);
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,3) and (3.32,3) .. (4,0);
  \draw[tip,TwoAdic,shift={(1.78,2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south west] at (2.06,2.33) {$E_{1}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,2) and (3.32,2) .. (4,0);
  \draw[tip,TwoAdic,shift={(1.78,1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south west] at (2.06,1.58) {$E_{2}$};
  \draw[edge,draw=TwoAdic] (0,0) .. controls (0.68,1) and (3.32,1) .. (4,0);
  \draw[tip,TwoAdic,shift={(1.78,0.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south west] at (2.06,0.83) {$E_{3}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,0) and (3.32,0) .. (4,0);
  \draw[tip,ThreeAdic,shift={(1.78,0)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south west] at (2.06,0.08) {$E_{4}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-1) and (3.32,-1) .. (4,0);
  \draw[tip,ThreeAdic,shift={(1.78,-0.75)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north west] at (2.06,-0.83) {$E_{5}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-2) and (3.32,-2) .. (4,0);
  \draw[tip,ThreeAdic,shift={(1.78,-1.5)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north west] at (2.06,-1.58) {$E_{6}$};
  \draw[edge,draw=ThreeAdic] (0,0) .. controls (0.68,-3) and (3.32,-3) .. (4,0);
  \draw[tip,ThreeAdic,shift={(1.78,-2.25)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north west] at (2.06,-2.33) {$E_{7}$};
  \node[vone] at (0,0) {};
  \node[vtwo] at (4,0) {};
  %% Squares; the covering involution is the reflection in the dashed midline.
  \fill[cell] (6.4,0.7) rectangle (7.9,2.2);
  \draw[mirror] (6.4,1.45) -- (7.9,1.45);
  \draw[side,draw=TwoAdic] (6.4,0.7) -- (6.4,2.2);
  \draw[tip,TwoAdic,shift={(6.4,1.23)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.31,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.4,2.2) -- (7.9,2.2);
  \draw[tip,ThreeAdic,shift={(7.37,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.15,2.29) {$E_{4}$};
  \draw[side,draw=TwoAdic] (7.9,2.2) -- (7.9,0.7);
  \draw[tip,TwoAdic,shift={(7.9,1.67)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.99,1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (7.9,0.7) -- (6.4,0.7);
  \draw[tip,ThreeAdic,shift={(6.93,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.15,0.61) {$E_{4}$};
  \node[cone] at (6.4,0.7) {};
  \node[ctwo] at (6.4,2.2) {};
  \node[cone] at (7.9,2.2) {};
  \node[ctwo] at (7.9,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.15,1.45) {$F_{1}$};
  \fill[cell] (9.25,0.7) rectangle (10.75,2.2);
  \draw[mirror] (9.25,1.45) -- (10.75,1.45);
  \draw[side,draw=TwoAdic] (9.25,0.7) -- (9.25,2.2);
  \draw[tip,TwoAdic,shift={(9.25,1.23)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.16,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (9.25,2.2) -- (10.75,2.2);
  \draw[tip,ThreeAdic,shift={(10.22,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10,2.29) {$E_{5}$};
  \draw[side,draw=TwoAdic] (10.75,2.2) -- (10.75,0.7);
  \draw[tip,TwoAdic,shift={(10.75,1.67)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.84,1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (10.75,0.7) -- (9.25,0.7);
  \draw[tip,ThreeAdic,shift={(9.78,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10,0.61) {$E_{5}$};
  \node[cone] at (9.25,0.7) {};
  \node[ctwo] at (9.25,2.2) {};
  \node[cone] at (10.75,2.2) {};
  \node[ctwo] at (10.75,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10,1.45) {$F_{2}$};
  \fill[cell] (12.1,0.7) rectangle (13.6,2.2);
  \draw[mirror] (12.1,1.45) -- (13.6,1.45);
  \draw[side,draw=TwoAdic] (12.1,0.7) -- (12.1,2.2);
  \draw[tip,TwoAdic,shift={(12.1,1.23)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.01,1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (12.1,2.2) -- (13.6,2.2);
  \draw[tip,ThreeAdic,shift={(13.07,2.2)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.85,2.29) {$E_{6}$};
  \draw[side,draw=TwoAdic] (13.6,2.2) -- (13.6,0.7);
  \draw[tip,TwoAdic,shift={(13.6,1.67)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.69,1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (13.6,0.7) -- (12.1,0.7);
  \draw[tip,ThreeAdic,shift={(12.63,0.7)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.85,0.61) {$E_{6}$};
  \node[cone] at (12.1,0.7) {};
  \node[ctwo] at (12.1,2.2) {};
  \node[cone] at (13.6,2.2) {};
  \node[ctwo] at (13.6,0.7) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.85,1.45) {$F_{3}$};
  \fill[cell] (6.4,-2.2) rectangle (7.9,-0.7);
  \draw[mirror] (7.15,-2.2) -- (7.15,-0.7);
  \draw[side,draw=TwoAdic] (6.4,-2.2) -- (6.4,-0.7);
  \draw[tip,TwoAdic,shift={(6.4,-1.67)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (6.31,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (6.4,-0.7) -- (7.9,-0.7);
  \draw[tip,ThreeAdic,shift={(7.37,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (7.15,-0.61) {$E_{5}$};
  \draw[side,draw=TwoAdic] (7.9,-0.7) -- (7.9,-2.2);
  \draw[tip,TwoAdic,shift={(7.9,-1.23)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (7.99,-1.45) {$E_{1}$};
  \draw[side,draw=ThreeAdic] (7.9,-2.2) -- (6.4,-2.2);
  \draw[tip,ThreeAdic,shift={(6.93,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (7.15,-2.29) {$E_{7}$};
  \node[cone] at (6.4,-2.2) {};
  \node[ctwo] at (6.4,-0.7) {};
  \node[cone] at (7.9,-0.7) {};
  \node[ctwo] at (7.9,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (7.15,-1.45) {$F_{4}$};
  \fill[cell] (9.25,-2.2) rectangle (10.75,-0.7);
  \draw[mirror] (10,-2.2) -- (10,-0.7);
  \draw[side,draw=TwoAdic] (9.25,-2.2) -- (9.25,-0.7);
  \draw[tip,TwoAdic,shift={(9.25,-1.67)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (9.16,-1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (9.25,-0.7) -- (10.75,-0.7);
  \draw[tip,ThreeAdic,shift={(10.22,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (10,-0.61) {$E_{4}$};
  \draw[side,draw=TwoAdic] (10.75,-0.7) -- (10.75,-2.2);
  \draw[tip,TwoAdic,shift={(10.75,-1.23)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (10.84,-1.45) {$E_{2}$};
  \draw[side,draw=ThreeAdic] (10.75,-2.2) -- (9.25,-2.2);
  \draw[tip,ThreeAdic,shift={(9.78,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (10,-2.29) {$E_{7}$};
  \node[cone] at (9.25,-2.2) {};
  \node[ctwo] at (9.25,-0.7) {};
  \node[cone] at (10.75,-0.7) {};
  \node[ctwo] at (10.75,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (10,-1.45) {$F_{5}$};
  \fill[cell] (12.1,-2.2) rectangle (13.6,-0.7);
  \draw[mirror] (12.85,-2.2) -- (12.85,-0.7);
  \draw[side,draw=TwoAdic] (12.1,-2.2) -- (12.1,-0.7);
  \draw[tip,TwoAdic,shift={(12.1,-1.67)},rotate=90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=east] at (12.01,-1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (12.1,-0.7) -- (13.6,-0.7);
  \draw[tip,ThreeAdic,shift={(13.07,-0.7)},rotate=180] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=south] at (12.85,-0.61) {$E_{6}$};
  \draw[side,draw=TwoAdic] (13.6,-0.7) -- (13.6,-2.2);
  \draw[tip,TwoAdic,shift={(13.6,-1.23)},rotate=-90] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=west] at (13.69,-1.45) {$E_{3}$};
  \draw[side,draw=ThreeAdic] (13.6,-2.2) -- (12.1,-2.2);
  \draw[tip,ThreeAdic,shift={(12.63,-2.2)},rotate=0] (-2.5pt,2.1pt) -- (0,0) -- (-2.5pt,-2.1pt);
  \node[label,anchor=north] at (12.85,-2.29) {$E_{7}$};
  \node[cone] at (12.1,-2.2) {};
  \node[ctwo] at (12.1,-0.7) {};
  \node[cone] at (13.6,-0.7) {};
  \node[ctwo] at (13.6,-2.2) {};
  \node[inner sep=1.4pt,fill=SoftInk!5,rounded corners=1pt] at (12.85,-1.45) {$F_{6}$};
  %% Legend.
  \draw[edge,draw=TwoAdic] (3.9,-3.35) -- (4.45,-3.35);
  \node[label,anchor=west] at (4.55,-3.35) {$2$-adic edge};
  \draw[edge,draw=ThreeAdic] (7.2,-3.35) -- (7.75,-3.35);
  \node[label,anchor=west] at (7.85,-3.35) {$3$-adic edge};
\end{tikzpicture}

